LLMorpheus: Mutation Testing using Large Language Models

In mutation testing, the quality of a test suite is evaluated by introducing faults into a program and determining whether the program's tests detect them. Most existing approaches for mutation testing involve the application of a fixed set of mutation operators, e.g., replacing a "+" with a "-", or removing a function's body. However, certain types of real-world bugs cannot easily be simulated by such approaches, limiting their effectiveness. This paper presents a technique for mutation testing where placeholders are introduced at designated locations in a program's source code and where a Large Language Model (LLM) is prompted to ask what they could be replaced with. The technique is implemented in LLMorpheus, a mutation testing tool for JavaScript, and evaluated on 13 subject packages, considering several variations on the prompting strategy, and using several LLMs. We find LLMorpheus to be capable of producing mutants that resemble existing bugs that cannot be produced by StrykerJS, a state-of-the-art mutation testing tool. Moreover, we report on the running time, cost, and number of mutants produced by LLMorpheus, demonstrating its practicality.

==> (inline-0) <==
\begin{tabular}{l||c|c|r|r|r|r||r|r|r|r|r|r}
    {\bf application} & {\bf description} & {\bf weekly} & {\bf \#LOC} & {\bf \#tests} & \multicolumn{2}{|c||}{\bf coverage} & \multicolumn{6}{|c}{\StrykerJS}\\
                      &                   & {\bf downloads}        &             &               & {\bf stmt} & {\bf branch} & \Total & \Killed & \Survived & \Timeout & \MutScore & \Time\\
    \hline
    \href{https://github.com/infusion/Complex.js/tree/d995ca105e8adef4c38d0ace50643daf84e0dd1c}{\color{blue} \it Complex.js} & \WRAP{complex numbers} & 671K & 1,425 & 216 & 71.82\% & 67.54\% & 1,302 & 763 & 539 & 0 & 58.60 & \ChangedText{405.08} \\   
    \hline  
    \href{https://github.com/manuelmhtr/countries-and-timezones/tree/241dd0f56dfc527bcd87779ae14ed67bd25c1c0e}{\color{blue} \it countries-and-timezones} & \WRAP{accessing countries and timezones data} &  152K & 165 & 58 &  100\% & 92.55\% & 140 & 134 & 6 & 0 & 95.71 & \ChangedText{142.37}\\ 
    \hline
    \href{https://gitlab.com/autokent/crawler-url-parser/tree/202c5b25ad693d284804261e2b3815fe66e0723e}{\color{blue} \it crawler-url-parser} & \WRAP{URL parser for crawling} & 495 & 209 & 185 & 96.39\% & 92.5\% & 226 & 143 & 83 & 0 & 63.27 & \ChangedText{433.53} \\ 
    \hline 
    \href{https://github.com/quilljs/delta/tree/5ffb853d645aa5b4c93e42aa52697e2824afc869}{\color{blue} \it delta} & \WRAP{Format for representing rich text documents and changes} & 1.76M & 806 & 180 & 98.99\% & 95.89\% & 834 & 686 & 88 & 60 & 89.45 & \ChangedText{2747.04} \\ 
    \hline
    \href{https://gitlab.com/demsking/image-downloader/tree/19a53f652824bd0c612cc5bcd3a2eb173a16f938}{\color{blue} \it image-downloader} & \WRAP{downloading image to disk from a given URL} & 17.75K & 64 & 11 & 100\% & 93.75\% & 43 & 28 & 11 & 4 & 74.42 & \ChangedText{284.20} \\ 
    \hline
    \href{https://github.com/felixge/node-dirty/tree/d7fb4d4ecf0cce144efa21b674965631a7955e61}{\color{blue} \it node-dirty} & \WRAP{key value store with append-only disk log} & 5,604 & 207 & 37 & 83.01\% & 71.15\% & 160 & 78 & 56 & 26 & 65.00 & \ChangedText{215.93} \\ 
    \hline
    \href{https://github.com/rainder/node-geo-point/tree/c839d477ff7a48d1fc6574495cbbc6196161f494}{\color{blue} \it node-geo-point} & \WRAP{calculations involving geographical coordinates} &  5,618 & 406 & 10 & 85.36\% & 70.58\% & 158 & 98 & 60 & 0 & 62.03 & \ChangedText{357.70} \\ 
    \hline
    \href{https://github.com/jprichardson/node-jsonfile/tree/9c6478a85899a9318547a6e9514b0403166d8c5c}{\color{blue} \it node-jsonfile} & \WRAP{reading/writing JSON files} & 57.7M & 102 & 43 & 97.87\% & 94.11\% & 61 & 31 & 5 & 25 & 91.80 & \ChangedText{188.91} \\ 
    \hline
    \href{https://github.com/swang/plural/tree/f0027d66ecb37ce0108c8bcb4a6a448d1bf64047}{\color{blue} \it plural} & \WRAP{plural forms of nouns} &  2,271 & 103 & 14 & 95.38\% & 72.72\% & 180 & 143 & 37 & 0 & 79.44 & \ChangedText{53.66} \\ 
    \hline
    \href{https://github.com/pull-stream/pull-stream/tree/29b4868bb3864c427c3988855c5d65ad5cb2cb1c}{\color{blue} \it pull-stream} & \WRAP{pipeable pull-stream} & 57.8K & 602 & 364 & 90.96\% & 80.84\% & 474 & 318 & 116 & 40 & 75.53 & \ChangedText{694.33} \\ 
    \hline
    \href{https://github.com/kriskowal/q/tree/6bc7f524eb104aca8bffde95f180b5210eb8dd4b}{\color{blue} \it q} & \WRAP{promises} & 10.1M & 2,111 & 243 & 89.5\% & 70.92\% & 1,058 & 68 & 927 & 63 & 12.38 & \ChangedText{7,075.02} \\ 
    \hline
    \href{https://gitlab.com/cptpackrat/spacl-core/tree/fcb8511a0d01bdc206582cfacb3e2b01a0288f6a}{\color{blue} \it spacl-core} & \WRAP{path-based access control} & 3 & 377 & 38 & 100\% & 100\% & 259 & 239 & 20 & 0 & 92.28 & \ChangedText{1,053.16} \\ 
    \hline
    \href{https://github.com/maugenst/zip-a-folder/tree/d2ea465b20dc33cf8c98c58a7acaf875c586c3e1}{\color{blue} \it zip-a-folder} & \WRAP{zip/tar utility} & 60.1K & 156 & 22 & 100\% & 96.87\% & 74 & 38 & 8 & 28 & 89.19 & \ChangedText{513.27} \\  

  \end{tabular}

==> (inline-1) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{9}{|c|}{\ToolName} & \multicolumn{4}{|c|}{\ChangedText{\StrykerJS}} \\
  & &  {\bf \ChangedText{\Candidates}} & {\bf \ChangedText{\Invalid}} & {\bf \ChangedText{\Identical}} & {\bf \ChangedText{\Duplicate}} & \Total & \Killed & \Survived & \Timeout & \MutScore & \ChangedText{\Total} & \ChangedText{\Killed} & \ChangedText{\Survived} & \ChangedText{\Timeout} & \ChangedText{\MutScore} \\
  \hline
  \hline
\textit{Complex.js} 
      & 490 
      & \ChangedText{1,451} 
      & \ChangedText{194} 
      & \ChangedText{13} 
      & \ChangedText{45} 
      & 1,199 
      & 725 
      & 473 
      & 1 
      & 60.55 
      & \ChangedText{1,302}
      & \ChangedText{763} 
      & \ChangedText{539} 
      & \ChangedText{0} 
      & \ChangedText{58.60} 
      \\ 
\hline
\textit{countries-and-timezones} 
      & 106 
      & \ChangedText{318} 
      & \ChangedText{89} 
      & \ChangedText{0} 
      & \ChangedText{12} 
      & 217 
      & 188 
      & 29 
      & 0 
      & 86.64 
      & \ChangedText{140}
      & \ChangedText{134} 
      & \ChangedText{6} 
      & \ChangedText{0} 
      & \ChangedText{95.71} 
      \\ 
\hline
\textit{crawler-url-parser} 
      & 176 
      & \ChangedText{521} 
      & \ChangedText{205} 
      & \ChangedText{14} 
      & \ChangedText{17} 
      & 285 
      & 157 
      & 128 
      & 0 
      & 55.09 
      & \ChangedText{226}
      & \ChangedText{143} 
      & \ChangedText{83} 
      & \ChangedText{0} 
      & \ChangedText{63.27} 
      \\ 
\hline
\textit{delta} 
      & 462 
      & \ChangedText{1,367} 
      & \ChangedText{565} 
      & \ChangedText{10} 
      & \ChangedText{25} 
      & 767 
      & 634 
      & 101 
      & 32 
      & 86.83 
      & \ChangedText{834}
      & \ChangedText{686} 
      & \ChangedText{88} 
      & \ChangedText{60} 
      & \ChangedText{89.45} 
      \\ 
\hline
\textit{image-downloader} 
      & 42 
      & \ChangedText{124} 
      & \ChangedText{33} 
      & \ChangedText{2} 
      & \ChangedText{0} 
      & 89 
      & 72 
      & 17 
      & 0 
      & 80.90 
      & \ChangedText{43}
      & \ChangedText{28} 
      & \ChangedText{11} 
      & \ChangedText{4} 
      & \ChangedText{74.42} 
      \\ 
\hline
\textit{node-dirty} 
      & 154 
      & \ChangedText{450} 
      & \ChangedText{153} 
      & \ChangedText{15} 
      & \ChangedText{7} 
      & 275 
      & 163 
      & 100 
      & 12 
      & 63.64 
      & \ChangedText{160}
      & \ChangedText{78} 
      & \ChangedText{56} 
      & \ChangedText{26} 
      & \ChangedText{65.00} 
      \\ 
\hline
\textit{node-geo-point} 
      & 140 
      & \ChangedText{408} 
      & \ChangedText{93} 
      & \ChangedText{0} 
      & \ChangedText{13} 
      & 302 
      & 223 
      & 79 
      & 0 
      & 73.84 
      & \ChangedText{158}
      & \ChangedText{98} 
      & \ChangedText{60} 
      & \ChangedText{0} 
      & \ChangedText{62.03} 
      \\ 
\hline
\textit{node-jsonfile} 
      & 68 
      & \ChangedText{199} 
      & \ChangedText{42} 
      & \ChangedText{3} 
      & \ChangedText{0} 
      & 154 
      & 49 
      & 48 
      & 57 
      & 68.83 
      & \ChangedText{61}
      & \ChangedText{31} 
      & \ChangedText{5} 
      & \ChangedText{25} 
      & \ChangedText{91.80} 
      \\ 
\hline
\textit{plural} 
      & 153 
      & \ChangedText{442} 
      & \ChangedText{101} 
      & \ChangedText{42} 
      & \ChangedText{18} 
      & 281 
      & 205 
      & 75 
      & 1 
      & 73.31 
      & \ChangedText{180}
      & \ChangedText{143} 
      & \ChangedText{37} 
      & \ChangedText{0} 
      & \ChangedText{79.44} 
      \\ 
\hline
\textit{pull-stream} 
      & 351 
      & \ChangedText{1,028} 
      & \ChangedText{238} 
      & \ChangedText{12} 
      & \ChangedText{9} 
      & 769 
      & 441 
      & 271 
      & 57 
      & 64.76 
      & \ChangedText{474}
      & \ChangedText{318} 
      & \ChangedText{116} 
      & \ChangedText{40} 
      & \ChangedText{75.53} 
      \\ 
\hline
\textit{q} 
      & 1,051 
      & \ChangedText{3,121} 
      & \ChangedText{1,000} 
      & \ChangedText{34} 
      & \ChangedText{52} 
      & 2,035 
      & 158 
      & 1,792 
      & 85 
      & 11.94 
      & \ChangedText{1,058}
      & \ChangedText{68} 
      & \ChangedText{927} 
      & \ChangedText{63} 
      & \ChangedText{12.38} 
      \\ 
\hline
\textit{spacl-core} 
      & 134 
      & \ChangedText{395} 
      & \ChangedText{140} 
      & \ChangedText{10} 
      & \ChangedText{6} 
      & 239 
      & 199 
      & 39 
      & 1 
      & 83.68 
      & \ChangedText{259}
      & \ChangedText{239} 
      & \ChangedText{20} 
      & \ChangedText{0} 
      & \ChangedText{92.28} 
      \\ 
\hline
\textit{zip-a-folder} 
      & 49 
      & \ChangedText{143} 
      & \ChangedText{41} 
      & \ChangedText{1} 
      & \ChangedText{1} 
      & 100 
      & 23 
      & 3 
      & 74 
      & 97.00 
      & \ChangedText{74}
      & \ChangedText{38} 
      & \ChangedText{8} 
      & \ChangedText{28} 
      & \ChangedText{89.19} 
      \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,967} & \ChangedText{2,894} & \ChangedText{156} & \ChangedText{205} & 6,712 & 3,237 & 3,155 & 320 & --- 
  & \ChangedText{4,969}
  & \ChangedText{2,767}
  & \ChangedText{1,956}
  & \ChangedText{246}
  & --- 
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l@{\hspace*{0.5mm}}||r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}|%
  r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}|%
  r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}|%
  r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}|%
  r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}|%
   @{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r@{\hspace*{1mm}}r%
}
  & \multicolumn{4}{|c|}{\bf full} &  \multicolumn{4}{|c|}{\bf onemutation} &   \multicolumn{4}{|c|}{\bf noexplanation} &  \multicolumn{4}{|c}{\bf noinstructions} &  \multicolumn{4}{|c}{\bf genericsystemprompt} &  \multicolumn{4}{@{\hspace*{-1.05mm}}|c}{\bf basic} \\
  & \multicolumn{4}{|c|}{\ChangedText{(run \#312)}} &  \multicolumn{4}{|c|}{\ChangedText{(run \#365)}} &   \multicolumn{4}{|c|}{\ChangedText{(run \#372)}} &  \multicolumn{4}{|c}{\ChangedText{(run \#378)}} &  \multicolumn{4}{|c}{\ChangedText{(run \#384)}} &  \multicolumn{4}{@{\hspace*{-1.05mm}}|c}{\ChangedText{(run \#390)}} \\
  &  \Total & \Killed & \Survived & \Timeout
  &  \Total & \Killed & \Survived & \Timeout
  &  \Total & \Killed & \Survived & \Timeout
  &  \Total & \Killed & \Survived & \Timeout
  &  \Total & \Killed & \Survived & \Timeout
  &  \Total & \Killed & \Survived & \Timeout  \\
  \hline
  \hline\begin{minipage}[t]{1.2cm}Complex.js\end{minipage} & 1,199 & 725 & 473 & 1 & 406 & 245 & 161 & 0 & 1,125 & 676 & 448 & 1 & 1,137 & 696 & 440 & 1 & 1,199 & 740 & 458 & 1 & 185 & 120 & 65 & 0 \\
\begin{minipage}[t]{1.2cm}countries-and-timezones\end{minipage} & 217 & 188 & 29 & 0 & 79 & 65 & 14 & 0 & 211 & 183 & 28 & 0 & 218 & 174 & 44 & 0 & 217 & 191 & 26 & 0 & 48 & 44 & 4 & 0 \\
\begin{minipage}[t]{1.2cm}crawler-url-parser\end{minipage} & 285 & 157 & 128 & 0 & 86 & 50 & 36 & 0 & 239 & 140 & 99 & 0 & 246 & 134 & 112 & 0 & 246 & 143 & 103 & 0 & 67 & 49 & 18 & 0 \\
\begin{minipage}[t]{1.2cm}delta\end{minipage} & 767 & 634 & 101 & 32 & 266 & 221 & 37 & 8 & 734 & 598 & 110 & 26 & 759 & 612 & 115 & 32 & 790 & 659 & 99 & 32 & 201 & 167 & 28 & 6 \\
\begin{minipage}[t]{1.2cm}image-downloader\end{minipage} & 89 & 72 & 17 & 0 & 34 & 26 & 8 & 0 & 77 & 62 & 15 & 0 & 84 & 69 & 15 & 0 & 88 & 72 & 16 & 0 & 10 & 7 & 3 & 0 \\
\begin{minipage}[t]{1.2cm}node-dirty\end{minipage} & 275 & 163 & 100 & 12 & 99 & 55 & 41 & 3 & 258 & 146 & 99 & 13 & 260 & 146 & 103 & 11 & 277 & 162 & 104 & 11 & 44 & 24 & 18 & 2 \\
\begin{minipage}[t]{1.2cm}node-geo-point\end{minipage} & 302 & 223 & 79 & 0 & 104 & 74 & 30 & 0 & 297 & 216 & 81 & 0 & 306 & 230 & 76 & 0 & 305 & 229 & 76 & 0 & 62 & 54 & 8 & 0 \\
\begin{minipage}[t]{1.2cm}node-jsonfile\end{minipage} & 154 & 49 & 48 & 57 & 57 & 18 & 18 & 21 & 152 & 54 & 45 & 53 & 148 & 45 & 51 & 52 & 150 & 49 & 49 & 52 & 22 & 11 & 3 & 8 \\
\begin{minipage}[t]{1.2cm}plural\end{minipage} & 281 & 205 & 75 & 1 & 100 & 70 & 30 & 0 & 273 & 198 & 74 & 1 & 261 & 189 & 71 & 1 & 272 & 209 & 62 & 1 & 92 & 78 & 14 & 0 \\
\begin{minipage}[t]{1.2cm}pull-stream\end{minipage} & 769 & 441 & 271 & 57 & 280 & 165 & 95 & 20 & 774 & 440 & 278 & 56 & 781 & 467 & 248 & 66 & 763 & 442 & 266 & 55 & 149 & 88 & 54 & 7 \\
\begin{minipage}[t]{1.2cm}q\end{minipage} & 2,035 & 158 & 1,792 & 85 & 703 & 46 & 630 & 27 & 1,856 & 138 & 1,635 & 83 & 1,958 & 138 & 1,726 & 94 & 2,007 & 145 & 1,770 & 92 & 401 & 38 & 350 & 13 \\
\begin{minipage}[t]{1.2cm}spacl-core\end{minipage} & 239 & 199 & 39 & 1 & 80 & 63 & 17 & 0 & 211 & 175 & 35 & 1 & 187 & 155 & 31 & 1 & 214 & 181 & 32 & 1 & 25 & 23 & 2 & 0 \\
\begin{minipage}[t]{1.2cm}zip-a-folder\end{minipage} & 100 & 23 & 3 & 74 & 39 & 19 & 17 & 3 & 98 & 27 & 3 & 68 & 97 & 26 & 4 & 67 & 101 & 27 & 3 & 71 & 20 & 5 & 1 & 14 \\
\hline\textit{Total} & 6,712 & 3,237 & 3,155 & 320 & 2,333 & 1,117 & 1,134 & 82 & 6,305 & 3,053 & 2,950 & 302 & 6,442 & 3,081 & 3,036 & 325 & 6,629 & 3,249 & 3,064 & 316 & 1,326 & 708 & 568 & 50 \\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{l||rrrrrrrr|rrrrrrrr}
 & \multicolumn{8}{|c|}{\it codellama-13b-instruct (run \#354)} &   \multicolumn{8}{|c}{\it mixtral-8x7b-instruct (run \#360)} \\
 & \Candidates & \Invalid & \Identical & \Duplicate & \Total & \Killed & \Survived & \Timeout 
 & \Candidates & \Invalid & \Identical & \Duplicate & \Total & \Killed & \Survived & \Timeout \\
\hline\textit{Complex.js} & 1,410 & 339 & 116 & 28 & 955 & 553 & 401 & 1 & 1,272 & 310 & 0 & 15 & 962 & 589 & 373 & 0 \\
\textit{countries-and-timezones} & 305 & 83 & 15 & 1 & 207 & 177 & 30 & 0 & 272 & 65 & 2 & 5 & 205 & 166 & 39 & 0 \\
\textit{crawler-url-parser} & 494 & 186 & 51 & 12 & 247 & 129 & 118 & 0 & 411 & 165 & 0 & 3 & 234 & 130 & 104 & 0 \\
\textit{delta} & 1,334 & 530 & 92 & 16 & 712 & 583 & 107 & 22 & 1,132 & 452 & 0 & 24 & 680 & 516 & 128 & 36 \\
\textit{image-downloader} & 122 & 40 & 5 & 2 & 77 & 48 & 29 & 0 & 107 & 38 & 0 & 1 & 69 & 46 & 23 & 0 \\
\textit{node-dirty} & 439 & 161 & 33 & 11 & 245 & 142 & 92 & 11 & 300 & 109 & 0 & 10 & 191 & 111 & 72 & 8 \\
\textit{node-geo-point} & 390 & 64 & 21 & 16 & 304 & 237 & 67 & 0 & 341 & 88 & 0 & 11 & 247 & 166 & 81 & 0 \\
\textit{node-jsonfile} & 191 & 43 & 10 & 7 & 138 & 43 & 45 & 50 & 155 & 23 & 0 & 4 & 132 & 54 & 32 & 46 \\
\textit{plural} & 407 & 100 & 99 & 17 & 208 & 154 & 53 & 1 & 299 & 73 & 0 & 8 & 226 & 166 & 60 & 0 \\
\textit{pull-stream} & 1,002 & 279 & 54 & 13 & 669 & 386 & 237 & 46 & 934 & 255 & 1 & 6 & 678 & 386 & 248 & 44 \\
\textit{q} & 2,993 & 901 & 379 & 55 & 1,713 & 122 & 1,518 & 73 & 2,418 & 772 & 3 & 50 & 1,643 & 112 & 1,460 & 71 \\
\textit{spacl-core} & 377 & 142 & 40 & 7 & 185 & 160 & 25 & 0 & 330 & 152 & 0 & 3 & 157 & 134 & 22 & 1 \\
\textit{zip-a-folder} & 137 & 43 & 7 & 1 & 87 & 27 & 55 & 5 & 117 & 38 & 0 & 0 & 78 & 24 & 44 & 10 \\
\hline\textit{Total} & 9,601 & 2,911 & 922 & 186 & 5,582 & 2,761 & 2,777 & 209 & 8,088 & 2,540 & 6 & 140 & 5,402 & 2,600 & 2,686 & 216 \\
\end{tabular}
}
\\[5mm]
{\scriptsize
\begin{tabular}{l||rrrrrrrr|rrrrrrrr}
 & \multicolumn{8}{|c|}{\it llama-3.3-70b-instruct (run \#23)} &   \multicolumn{8}{|c}{\it gpt-4o-mini (run \#58)} \\
 & \Candidates & \Invalid & \Identical & \Duplicate & \Total & \Killed & \Survived & \Timeout 
 & \Candidates & \Invalid & \Identical & \Duplicate & \Total & \Killed & \Survived & \Timeout \\
\hline\textit{Complex.js} & 1,417 & 279 & 0 & 53 & 1,138 & 690 & 447 & 1 & 1,432 & 446 & 0 & 38 & 986 & 596 & 390 & 0 \\
\textit{countries-and-timezones} & 304 & 64 & 0 & 14 & 240 & 207 & 33 & 0 & 308 & 99 & 0 & 9 & 209 & 171 & 38 & 0 \\
\textit{crawler-url-parser} & 506 & 175 & 0 & 22 & 319 & 208 & 111 & 0 & 516 & 227 & 0 & 11 & 275 & 181 & 94 & 0 \\
\textit{delta} & 1,333 & 539 & 0 & 54 & 794 & 626 & 130 & 38 & 1,345 & 636 & 2 & 40 & 707 & 564 & 108 & 35 \\
\textit{image-downloader} & 122 & 43 & 0 & 5 & 79 & 54 & 25 & 0 & 123 & 58 & 0 & 3 & 65 & 45 & 20 & 0 \\
\textit{node-dirty} & 453 & 121 & 1 & 10 & 331 & 168 & 142 & 21 & 453 & 188 & 0 & 9 & 265 & 154 & 103 & 8 \\
\textit{node-geo-point} & 399 & 39 & 0 & 22 & 358 & 255 & 103 & 0 & 399 & 86 & 0 & 20 & 311 & 225 & 86 & 0 \\
\textit{node-jsonfile} & 198 & 25 & 0 & 6 & 173 & 64 & 37 & 72 & 198 & 44 & 0 & 6 & 154 & 64 & 26 & 64 \\
\textit{plural} & 427 & 96 & 0 & 29 & 331 & 244 & 87 & 0 & 428 & 110 & 5 & 26 & 313 & 257 & 55 & 1 \\
\textit{pull-stream} & 1,044 & 262 & 0 & 10 & 782 & 465 & 265 & 52 & 1,037 & 302 & 0 & 16 & 735 & 420 & 247 & 68 \\
\textit{q} & 3,074 & 855 & 0 & 80 & 2,219 & 127 & 2,006 & 86 & 3,084 & 1,287 & 2 & 69 & 1,795 & 137 & 1,597 & 61 \\
\textit{spacl-core} & 383 & 134 & 0 & 18 & 236 & 203 & 32 & 1 & 392 & 158 & 0 & 10 & 215 & 195 & 20 & 0 \\
\textit{zip-a-folder} & 145 & 24 & 0 & 2 & 121 & 87 & 5 & 29 & 143 & 62 & 0 & 4 & 81 & 14 & 7 & 60 \\
\hline\textit{Total} & 9,805 & 2,656 & 1 & 325 & 6,823 & 3,398 & 3,423 & 300 & 9,858 & 3,703 & 9 & 261 & 5,885 & 3,023 & 2,791 & 297 \\
\end{tabular}
\begin{tabular}{c}
\includegraphics[width=0.95\textwidth]{figures/CompareLLMs.png}
\end{tabular}

==> (inline-4) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,451} & \ChangedText{194} & \ChangedText{13} & \ChangedText{45} & 1,199 & 725 & 473 & 1 & 60.55 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{89} & \ChangedText{0} & \ChangedText{12} & 217 & 188 & 29 & 0 & 86.64 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{521} & \ChangedText{205} & \ChangedText{14} & \ChangedText{17} & 285 & 157 & 128 & 0 & 55.09 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,367} & \ChangedText{565} & \ChangedText{10} & \ChangedText{25} & 767 & 634 & 101 & 32 & 86.83 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{33} & \ChangedText{2} & \ChangedText{0} & 89 & 72 & 17 & 0 & 80.90 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{15} & \ChangedText{7} & 275 & 163 & 100 & 12 & 63.64 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{408} & \ChangedText{93} & \ChangedText{0} & \ChangedText{13} & 302 & 223 & 79 & 0 & 73.84 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{199} & \ChangedText{42} & \ChangedText{3} & \ChangedText{0} & 154 & 49 & 48 & 57 & 68.83 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{101} & \ChangedText{42} & \ChangedText{18} & 281 & 205 & 75 & 1 & 73.31 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,028} & \ChangedText{238} & \ChangedText{12} & \ChangedText{9} & 769 & 441 & 271 & 57 & 64.76 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,121} & \ChangedText{1,000} & \ChangedText{34} & \ChangedText{52} & 2,035 & 158 & 1,792 & 85 & 11.94 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{140} & \ChangedText{10} & \ChangedText{6} & 239 & 199 & 39 & 1 & 83.68 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{1} & \ChangedText{1} & 100 & 23 & 3 & 74 & 97.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,967} & \ChangedText{2,894} & \ChangedText{156} & \ChangedText{205} & 6,712 & 3,237 & 3,155 & 320 & --- \\ 
\end{tabular}

==> (inline-5) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,450} & \ChangedText{194} & \ChangedText{13} & \ChangedText{45} & 1,198 & 726 & 471 & 1 & 60.68 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{89} & \ChangedText{0} & \ChangedText{12} & 217 & 188 & 29 & 0 & 86.64 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{521} & \ChangedText{208} & \ChangedText{14} & \ChangedText{17} & 282 & 156 & 126 & 0 & 55.32 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,367} & \ChangedText{565} & \ChangedText{10} & \ChangedText{24} & 768 & 636 & 100 & 32 & 86.98 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{34} & \ChangedText{0} & \ChangedText{0} & 90 & 73 & 17 & 0 & 81.11 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{154} & \ChangedText{15} & \ChangedText{7} & 274 & 161 & 101 & 12 & 63.14 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{410} & \ChangedText{95} & \ChangedText{0} & \ChangedText{13} & 302 & 223 & 79 & 0 & 73.84 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{199} & \ChangedText{43} & \ChangedText{3} & \ChangedText{0} & 153 & 49 & 47 & 57 & 69.28 \\ 
\hline
\textit{plural} & 153 & \ChangedText{441} & \ChangedText{101} & \ChangedText{42} & \ChangedText{18} & 280 & 204 & 75 & 1 & 73.21 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,028} & \ChangedText{236} & \ChangedText{12} & \ChangedText{9} & 771 & 441 & 273 & 57 & 64.59 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,123} & \ChangedText{1,004} & \ChangedText{34} & \ChangedText{54} & 2,031 & 159 & 1,788 & 84 & 11.96 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{394} & \ChangedText{138} & \ChangedText{10} & \ChangedText{7} & 239 & 197 & 41 & 1 & 82.85 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{1} & \ChangedText{1} & 100 & 23 & 3 & 74 & 97.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,968} & \ChangedText{2,902} & \ChangedText{154} & \ChangedText{207} & 6,705 & 3,236 & 3,150 & 319 & --- \\ 
\end{tabular}

==> (inline-6) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,452} & \ChangedText{195} & \ChangedText{13} & \ChangedText{45} & 1,199 & 724 & 474 & 1 & 60.47 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{89} & \ChangedText{0} & \ChangedText{12} & 217 & 188 & 29 & 0 & 86.64 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{522} & \ChangedText{208} & \ChangedText{14} & \ChangedText{17} & 283 & 157 & 126 & 0 & 55.48 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,367} & \ChangedText{566} & \ChangedText{10} & \ChangedText{26} & 765 & 633 & 100 & 32 & 86.93 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{35} & \ChangedText{0} & \ChangedText{0} & 89 & 72 & 17 & 0 & 80.90 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{154} & \ChangedText{14} & \ChangedText{7} & 275 & 161 & 102 & 12 & 62.91 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{408} & \ChangedText{93} & \ChangedText{0} & \ChangedText{13} & 302 & 223 & 79 & 0 & 73.84 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{199} & \ChangedText{42} & \ChangedText{3} & \ChangedText{0} & 154 & 49 & 48 & 57 & 68.83 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{101} & \ChangedText{42} & \ChangedText{18} & 281 & 205 & 75 & 1 & 73.31 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,028} & \ChangedText{237} & \ChangedText{12} & \ChangedText{9} & 770 & 441 & 272 & 57 & 64.68 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,121} & \ChangedText{1,000} & \ChangedText{34} & \ChangedText{52} & 2,035 & 159 & 1,793 & 83 & 11.89 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{393} & \ChangedText{137} & \ChangedText{10} & \ChangedText{7} & 239 & 197 & 41 & 1 & 82.85 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{1} & \ChangedText{1} & 100 & 23 & 3 & 74 & 97.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,967} & \ChangedText{2,898} & \ChangedText{153} & \ChangedText{207} & 6,709 & 3,232 & 3,159 & 318 & --- \\ 
\end{tabular}

==> (inline-7) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,452} & \ChangedText{195} & \ChangedText{13} & \ChangedText{45} & 1,199 & 725 & 473 & 1 & 60.55 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{89} & \ChangedText{0} & \ChangedText{12} & 217 & 188 & 29 & 0 & 86.64 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{521} & \ChangedText{207} & \ChangedText{14} & \ChangedText{17} & 283 & 157 & 125 & 1 & 55.83 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,367} & \ChangedText{565} & \ChangedText{10} & \ChangedText{26} & 766 & 634 & 100 & 32 & 86.95 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{35} & \ChangedText{0} & \ChangedText{0} & 89 & 72 & 17 & 0 & 80.90 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{15} & \ChangedText{8} & 274 & 160 & 102 & 12 & 62.77 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{410} & \ChangedText{95} & \ChangedText{0} & \ChangedText{13} & 302 & 222 & 80 & 0 & 73.51 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{43} & \ChangedText{3} & \ChangedText{0} & 154 & 49 & 48 & 57 & 68.83 \\ 
\hline
\textit{plural} & 153 & \ChangedText{441} & \ChangedText{101} & \ChangedText{43} & \ChangedText{18} & 279 & 203 & 75 & 1 & 73.12 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,028} & \ChangedText{237} & \ChangedText{13} & \ChangedText{9} & 769 & 444 & 268 & 57 & 65.15 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,121} & \ChangedText{1,001} & \ChangedText{34} & \ChangedText{54} & 2,032 & 158 & 1,790 & 84 & 11.91 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{394} & \ChangedText{139} & \ChangedText{10} & \ChangedText{7} & 238 & 197 & 40 & 1 & 83.19 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{1} & \ChangedText{1} & 100 & 23 & 3 & 74 & 97.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,969} & \ChangedText{2,901} & \ChangedText{156} & \ChangedText{210} & 6,702 & 3,232 & 3,150 & 320 & --- \\ 
\end{tabular}

==> (inline-8) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,450} & \ChangedText{194} & \ChangedText{13} & \ChangedText{44} & 1,199 & 726 & 472 & 1 & 60.63 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{317} & \ChangedText{89} & \ChangedText{0} & \ChangedText{12} & 216 & 187 & 29 & 0 & 86.57 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{521} & \ChangedText{205} & \ChangedText{14} & \ChangedText{17} & 285 & 157 & 128 & 0 & 55.09 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,367} & \ChangedText{565} & \ChangedText{10} & \ChangedText{25} & 767 & 636 & 100 & 31 & 86.96 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{32} & \ChangedText{2} & \ChangedText{0} & 90 & 73 & 17 & 0 & 81.11 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{15} & \ChangedText{7} & 275 & 161 & 102 & 12 & 62.91 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{409} & \ChangedText{94} & \ChangedText{0} & \ChangedText{13} & 302 & 223 & 79 & 0 & 73.84 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{199} & \ChangedText{42} & \ChangedText{3} & \ChangedText{0} & 154 & 49 & 48 & 57 & 68.83 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{101} & \ChangedText{43} & \ChangedText{18} & 280 & 204 & 75 & 1 & 73.21 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,028} & \ChangedText{236} & \ChangedText{12} & \ChangedText{9} & 771 & 441 & 273 & 57 & 64.59 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,122} & \ChangedText{1,003} & \ChangedText{34} & \ChangedText{54} & 2,031 & 159 & 1,788 & 84 & 11.96 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{394} & \ChangedText{138} & \ChangedText{10} & \ChangedText{7} & 239 & 198 & 40 & 1 & 83.26 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{1} & \ChangedText{1} & 100 & 23 & 3 & 74 & 97.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,966} & \ChangedText{2,893} & \ChangedText{157} & \ChangedText{207} & 6,709 & 3,237 & 3,154 & 318 & --- \\ 
\end{tabular}

==> (inline-9) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,460} & \ChangedText{210} & \ChangedText{9} & \ChangedText{44} & 1,197 & 730 & 466 & 1 & 61.07 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{86} & \ChangedText{0} & \ChangedText{10} & 219 & 181 & 38 & 0 & 82.65 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{515} & \ChangedText{216} & \ChangedText{7} & \ChangedText{12} & 260 & 167 & 93 & 0 & 64.23 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,366} & \ChangedText{550} & \ChangedText{10} & \ChangedText{25} & 781 & 642 & 111 & 28 & 85.79 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{125} & \ChangedText{38} & \ChangedText{1} & \ChangedText{0} & 86 & 71 & 15 & 0 & 82.56 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{157} & \ChangedText{9} & \ChangedText{12} & 279 & 175 & 93 & 11 & 66.67 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{381} & \ChangedText{76} & \ChangedText{1} & \ChangedText{8} & 293 & 225 & 68 & 0 & 76.79 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{202} & \ChangedText{45} & \ChangedText{4} & \ChangedText{2} & 151 & 52 & 41 & 58 & 72.85 \\ 
\hline
\textit{plural} & 153 & \ChangedText{440} & \ChangedText{104} & \ChangedText{44} & \ChangedText{19} & 273 & 208 & 63 & 2 & 76.92 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,030} & \ChangedText{236} & \ChangedText{7} & \ChangedText{8} & 779 & 452 & 270 & 57 & 65.34 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,126} & \ChangedText{1,011} & \ChangedText{23} & \ChangedText{42} & 2,050 & 153 & 1,813 & 84 & 11.56 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{396} & \ChangedText{140} & \ChangedText{11} & \ChangedText{4} & 223 & 187 & 36 & 0 & 83.86 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{141} & \ChangedText{41} & \ChangedText{1} & \ChangedText{1} & 97 & 24 & 4 & 69 & 95.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,954} & \ChangedText{2,910} & \ChangedText{127} & \ChangedText{187} & 6,688 & 3,267 & 3,111 & 310 & --- \\ 
\end{tabular}

==> (inline-10) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,460} & \ChangedText{202} & \ChangedText{13} & \ChangedText{45} & 1,200 & 729 & 471 & 0 & 60.75 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{316} & \ChangedText{87} & \ChangedText{1} & \ChangedText{5} & 223 & 198 & 25 & 0 & 88.79 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{206} & \ChangedText{13} & \ChangedText{15} & 269 & 163 & 106 & 0 & 60.59 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,362} & \ChangedText{576} & \ChangedText{5} & \ChangedText{29} & 752 & 608 & 110 & 34 & 85.37 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{35} & \ChangedText{3} & \ChangedText{0} & 85 & 67 & 18 & 0 & 78.82 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{165} & \ChangedText{17} & \ChangedText{4} & 271 & 163 & 96 & 12 & 64.58 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{412} & \ChangedText{85} & \ChangedText{0} & \ChangedText{13} & 311 & 243 & 68 & 0 & 78.14 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{42} & \ChangedText{4} & \ChangedText{0} & 158 & 50 & 54 & 54 & 65.82 \\ 
\hline
\textit{plural} & 153 & \ChangedText{438} & \ChangedText{101} & \ChangedText{35} & \ChangedText{19} & 283 & 213 & 68 & 2 & 75.97 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,027} & \ChangedText{241} & \ChangedText{9} & \ChangedText{5} & 772 & 450 & 265 & 57 & 65.67 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,125} & \ChangedText{1,037} & \ChangedText{45} & \ChangedText{63} & 1,980 & 144 & 1,756 & 80 & 11.31 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{393} & \ChangedText{134} & \ChangedText{10} & \ChangedText{6} & 225 & 194 & 30 & 1 & 86.67 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{140} & \ChangedText{41} & \ChangedText{0} & \ChangedText{1} & 95 & 36 & 53 & 6 & 44.21 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,975} & \ChangedText{2,952} & \ChangedText{155} & \ChangedText{205} & 6,624 & 3,258 & 3,120 & 246 & --- \\ 
\end{tabular}

==> (inline-11) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,451} & \ChangedText{199} & \ChangedText{12} & \ChangedText{45} & 1,195 & 737 & 457 & 1 & 61.76 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{88} & \ChangedText{0} & \ChangedText{12} & 215 & 189 & 26 & 0 & 87.91 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{512} & \ChangedText{211} & \ChangedText{16} & \ChangedText{19} & 247 & 144 & 103 & 0 & 58.30 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,362} & \ChangedText{554} & \ChangedText{8} & \ChangedText{24} & 776 & 647 & 100 & 29 & 87.11 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{36} & \ChangedText{0} & \ChangedText{0} & 87 & 71 & 16 & 0 & 81.61 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{454} & \ChangedText{156} & \ChangedText{14} & \ChangedText{10} & 274 & 162 & 100 & 12 & 63.50 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{413} & \ChangedText{103} & \ChangedText{0} & \ChangedText{13} & 294 & 218 & 76 & 0 & 74.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{201} & \ChangedText{43} & \ChangedText{4} & \ChangedText{0} & 154 & 55 & 43 & 56 & 72.08 \\ 
\hline
\textit{plural} & 153 & \ChangedText{439} & \ChangedText{98} & \ChangedText{36} & \ChangedText{19} & 286 & 204 & 81 & 1 & 71.68 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,029} & \ChangedText{239} & \ChangedText{12} & \ChangedText{5} & 773 & 442 & 280 & 51 & 63.78 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,118} & \ChangedText{1,038} & \ChangedText{32} & \ChangedText{46} & 2,002 & 146 & 1,780 & 76 & 11.09 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{396} & \ChangedText{142} & \ChangedText{9} & \ChangedText{3} & 228 & 193 & 35 & 0 & 84.65 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{43} & \ChangedText{2} & \ChangedText{2} & 98 & 24 & 3 & 71 & 96.94 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,958} & \ChangedText{2,950} & \ChangedText{145} & \ChangedText{198} & 6,629 & 3,232 & 3,100 & 297 & --- \\ 
\end{tabular}

==> (inline-12) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,457} & \ChangedText{222} & \ChangedText{7} & \ChangedText{36} & 1,192 & 721 & 471 & 0 & 60.49 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{317} & \ChangedText{86} & \ChangedText{2} & \ChangedText{2} & 227 & 200 & 27 & 0 & 88.11 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{513} & \ChangedText{213} & \ChangedText{15} & \ChangedText{12} & 260 & 151 & 109 & 0 & 58.08 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,370} & \ChangedText{576} & \ChangedText{7} & \ChangedText{22} & 765 & 619 & 109 & 37 & 85.75 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{122} & \ChangedText{37} & \ChangedText{0} & \ChangedText{3} & 82 & 62 & 20 & 0 & 75.61 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{454} & \ChangedText{160} & \ChangedText{12} & \ChangedText{15} & 267 & 158 & 97 & 12 & 63.67 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{92} & \ChangedText{2} & \ChangedText{9} & 308 & 226 & 82 & 0 & 73.38 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{201} & \ChangedText{48} & \ChangedText{1} & \ChangedText{1} & 151 & 48 & 47 & 56 & 68.87 \\ 
\hline
\textit{plural} & 153 & \ChangedText{440} & \ChangedText{101} & \ChangedText{36} & \ChangedText{24} & 279 & 212 & 66 & 1 & 76.34 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,033} & \ChangedText{243} & \ChangedText{8} & \ChangedText{9} & 773 & 443 & 277 & 53 & 64.17 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,121} & \ChangedText{1,009} & \ChangedText{17} & \ChangedText{51} & 2,044 & 141 & 1,822 & 81 & 10.86 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{397} & \ChangedText{145} & \ChangedText{14} & \ChangedText{8} & 214 & 183 & 30 & 1 & 85.98 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{142} & \ChangedText{35} & \ChangedText{1} & \ChangedText{1} & 105 & 27 & 2 & 76 & 98.10 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,981} & \ChangedText{2,967} & \ChangedText{122} & \ChangedText{193} & 6,667 & 3,191 & 3,159 & 317 & --- \\ 
\end{tabular}

==> (inline-13) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,451} & \ChangedText{226} & \ChangedText{11} & \ChangedText{46} & 1,168 & 717 & 451 & 0 & 61.39 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{313} & \ChangedText{80} & \ChangedText{0} & \ChangedText{8} & 225 & 199 & 26 & 0 & 88.44 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{523} & \ChangedText{204} & \ChangedText{15} & \ChangedText{19} & 268 & 161 & 107 & 0 & 60.07 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,368} & \ChangedText{574} & \ChangedText{11} & \ChangedText{23} & 760 & 620 & 106 & 34 & 86.05 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{34} & \ChangedText{3} & \ChangedText{1} & 85 & 71 & 14 & 0 & 83.53 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{161} & \ChangedText{17} & \ChangedText{7} & 265 & 167 & 86 & 12 & 67.55 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{412} & \ChangedText{93} & \ChangedText{1} & \ChangedText{19} & 296 & 220 & 76 & 0 & 74.32 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{203} & \ChangedText{41} & \ChangedText{3} & \ChangedText{1} & 158 & 55 & 49 & 54 & 68.99 \\ 
\hline
\textit{plural} & 153 & \ChangedText{441} & \ChangedText{100} & \ChangedText{30} & \ChangedText{20} & 291 & 215 & 75 & 1 & 74.23 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,029} & \ChangedText{237} & \ChangedText{9} & \ChangedText{8} & 775 & 448 & 276 & 51 & 64.39 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,132} & \ChangedText{1,018} & \ChangedText{20} & \ChangedText{53} & 2,041 & 151 & 1,803 & 87 & 11.66 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{132} & \ChangedText{10} & \ChangedText{9} & 226 & 189 & 36 & 1 & 84.07 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{140} & \ChangedText{35} & \ChangedText{0} & \ChangedText{1} & 104 & 48 & 50 & 6 & 51.92 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,983} & \ChangedText{2,935} & \ChangedText{130} & \ChangedText{215} & 6,662 & 3,261 & 3,155 & 246 & --- \\ 
\end{tabular}

==> (inline-14) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,448} & \ChangedText{211} & \ChangedText{7} & \ChangedText{39} & 1,191 & 739 & 452 & 0 & 62.05 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{311} & \ChangedText{81} & \ChangedText{3} & \ChangedText{3} & 224 & 194 & 30 & 0 & 86.61 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{510} & \ChangedText{185} & \ChangedText{14} & \ChangedText{13} & 298 & 166 & 108 & 24 & 63.76 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,369} & \ChangedText{560} & \ChangedText{13} & \ChangedText{27} & 769 & 642 & 93 & 34 & 87.91 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{35} & \ChangedText{1} & \ChangedText{1} & 89 & 68 & 21 & 0 & 76.40 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{454} & \ChangedText{162} & \ChangedText{8} & \ChangedText{7} & 277 & 158 & 107 & 12 & 61.37 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{409} & \ChangedText{87} & \ChangedText{2} & \ChangedText{18} & 302 & 230 & 72 & 0 & 76.16 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{201} & \ChangedText{41} & \ChangedText{3} & \ChangedText{4} & 153 & 51 & 43 & 59 & 71.90 \\ 
\hline
\textit{plural} & 153 & \ChangedText{438} & \ChangedText{105} & \ChangedText{23} & \ChangedText{21} & 289 & 219 & 69 & 1 & 76.12 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,037} & \ChangedText{225} & \ChangedText{10} & \ChangedText{6} & 796 & 465 & 278 & 53 & 65.08 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,114} & \ChangedText{977} & \ChangedText{25} & \ChangedText{39} & 2,073 & 163 & 1,823 & 87 & 12.06 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{393} & \ChangedText{132} & \ChangedText{3} & \ChangedText{8} & 250 & 210 & 39 & 1 & 84.40 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{122} & \ChangedText{33} & \ChangedText{1} & \ChangedText{1} & 87 & 48 & 33 & 6 & 62.07 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,932} & \ChangedText{2,834} & \ChangedText{113} & \ChangedText{187} & 6,798 & 3,353 & 3,168 & 277 & --- \\ 
\end{tabular}

==> (inline-15) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,456} & \ChangedText{250} & \ChangedText{7} & \ChangedText{33} & 1,166 & 714 & 452 & 0 & 61.23 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{316} & \ChangedText{81} & \ChangedText{4} & \ChangedText{10} & 221 & 192 & 29 & 0 & 86.88 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{515} & \ChangedText{176} & \ChangedText{11} & \ChangedText{18} & 310 & 173 & 137 & 0 & 55.81 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,366} & \ChangedText{548} & \ChangedText{8} & \ChangedText{18} & 792 & 668 & 89 & 35 & 88.76 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{36} & \ChangedText{3} & \ChangedText{5} & 82 & 54 & 28 & 0 & 65.85 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{456} & \ChangedText{147} & \ChangedText{8} & \ChangedText{13} & 288 & 173 & 104 & 11 & 63.89 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{91} & \ChangedText{2} & \ChangedText{12} & 309 & 230 & 79 & 0 & 74.43 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{44} & \ChangedText{3} & \ChangedText{1} & 152 & 53 & 38 & 61 & 75.00 \\ 
\hline
\textit{plural} & 153 & \ChangedText{440} & \ChangedText{102} & \ChangedText{30} & \ChangedText{23} & 285 & 215 & 70 & 0 & 75.44 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,028} & \ChangedText{218} & \ChangedText{9} & \ChangedText{17} & 784 & 463 & 270 & 51 & 65.56 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,125} & \ChangedText{1,017} & \ChangedText{36} & \ChangedText{52} & 2,020 & 166 & 1,774 & 80 & 12.18 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{392} & \ChangedText{120} & \ChangedText{10} & \ChangedText{5} & 257 & 221 & 35 & 1 & 86.38 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{36} & \ChangedText{3} & \ChangedText{1} & 103 & 29 & 5 & 69 & 95.15 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,977} & \ChangedText{2,866} & \ChangedText{134} & \ChangedText{208} & 6,769 & 3,351 & 3,110 & 308 & --- \\ 
\end{tabular}

==> (inline-16) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,459} & \ChangedText{232} & \ChangedText{10} & \ChangedText{35} & 1,182 & 730 & 452 & 0 & 61.76 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{86} & \ChangedText{4} & \ChangedText{3} & 222 & 199 & 23 & 0 & 89.64 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{516} & \ChangedText{201} & \ChangedText{15} & \ChangedText{16} & 284 & 166 & 117 & 1 & 58.80 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,357} & \ChangedText{567} & \ChangedText{9} & \ChangedText{21} & 760 & 621 & 104 & 35 & 86.32 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{125} & \ChangedText{33} & \ChangedText{3} & \ChangedText{4} & 85 & 60 & 25 & 0 & 70.59 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{156} & \ChangedText{9} & \ChangedText{13} & 279 & 166 & 101 & 12 & 63.80 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{371} & \ChangedText{88} & \ChangedText{3} & \ChangedText{11} & 269 & 211 & 58 & 0 & 78.44 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{46} & \ChangedText{4} & \ChangedText{0} & 150 & 54 & 39 & 57 & 74.00 \\ 
\hline
\textit{plural} & 153 & \ChangedText{417} & \ChangedText{88} & \ChangedText{22} & \ChangedText{14} & 293 & 208 & 84 & 1 & 71.33 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,034} & \ChangedText{205} & \ChangedText{5} & \ChangedText{11} & 813 & 476 & 278 & 59 & 65.81 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,127} & \ChangedText{987} & \ChangedText{30} & \ChangedText{53} & 2,057 & 143 & 1,838 & 76 & 10.65 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{124} & \ChangedText{7} & \ChangedText{4} & 260 & 217 & 42 & 1 & 83.85 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{27} & \ChangedText{0} & \ChangedText{2} & 114 & 31 & 4 & 79 & 96.49 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,916} & \ChangedText{2,840} & \ChangedText{121} & \ChangedText{187} & 6,768 & 3,282 & 3,165 & 321 & --- \\ 
\end{tabular}

==> (inline-17) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,456} & \ChangedText{216} & \ChangedText{9} & \ChangedText{41} & 1,190 & 716 & 474 & 0 & 60.17 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{306} & \ChangedText{70} & \ChangedText{6} & \ChangedText{9} & 221 & 191 & 29 & 1 & 86.88 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{512} & \ChangedText{202} & \ChangedText{18} & \ChangedText{13} & 279 & 158 & 121 & 0 & 56.63 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,358} & \ChangedText{554} & \ChangedText{12} & \ChangedText{17} & 775 & 634 & 105 & 36 & 86.45 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{125} & \ChangedText{36} & \ChangedText{2} & \ChangedText{2} & 85 & 68 & 17 & 0 & 80.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{454} & \ChangedText{166} & \ChangedText{12} & \ChangedText{7} & 269 & 152 & 105 & 12 & 60.97 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{409} & \ChangedText{81} & \ChangedText{3} & \ChangedText{13} & 312 & 229 & 83 & 0 & 73.40 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{201} & \ChangedText{40} & \ChangedText{1} & \ChangedText{0} & 160 & 58 & 36 & 66 & 77.50 \\ 
\hline
\textit{plural} & 153 & \ChangedText{435} & \ChangedText{96} & \ChangedText{30} & \ChangedText{13} & 296 & 232 & 63 & 1 & 78.72 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,034} & \ChangedText{232} & \ChangedText{5} & \ChangedText{8} & 789 & 466 & 268 & 55 & 66.03 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,126} & \ChangedText{1,015} & \ChangedText{23} & \ChangedText{55} & 2,033 & 152 & 1,784 & 97 & 12.25 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{391} & \ChangedText{118} & \ChangedText{5} & \ChangedText{6} & 262 & 223 & 38 & 1 & 85.50 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{41} & \ChangedText{1} & \ChangedText{2} & 100 & 45 & 50 & 5 & 50.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,951} & \ChangedText{2,867} & \ChangedText{127} & \ChangedText{186} & 6,771 & 3,324 & 3,173 & 274 & --- \\ 
\end{tabular}

==> (inline-18) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,451} & \ChangedText{219} & \ChangedText{7} & \ChangedText{39} & 1,186 & 725 & 461 & 0 & 61.13 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{311} & \ChangedText{78} & \ChangedText{1} & \ChangedText{8} & 224 & 197 & 27 & 0 & 87.95 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{200} & \ChangedText{8} & \ChangedText{13} & 297 & 173 & 124 & 0 & 58.25 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,362} & \ChangedText{535} & \ChangedText{8} & \ChangedText{28} & 791 & 660 & 92 & 39 & 88.37 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{125} & \ChangedText{40} & \ChangedText{1} & \ChangedText{4} & 80 & 68 & 12 & 0 & 85.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{455} & \ChangedText{159} & \ChangedText{8} & \ChangedText{5} & 283 & 161 & 110 & 12 & 61.13 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{413} & \ChangedText{98} & \ChangedText{0} & \ChangedText{10} & 305 & 239 & 66 & 0 & 78.36 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{41} & \ChangedText{2} & \ChangedText{1} & 160 & 51 & 42 & 67 & 73.75 \\ 
\hline
\textit{plural} & 153 & \ChangedText{439} & \ChangedText{97} & \ChangedText{30} & \ChangedText{23} & 289 & 225 & 64 & 0 & 77.85 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,032} & \ChangedText{216} & \ChangedText{3} & \ChangedText{7} & 806 & 490 & 255 & 61 & 68.36 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,120} & \ChangedText{1,002} & \ChangedText{31} & \ChangedText{59} & 2,028 & 141 & 1,801 & 86 & 11.19 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{397} & \ChangedText{133} & \ChangedText{8} & \ChangedText{4} & 252 & 212 & 39 & 1 & 84.52 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{39} & \ChangedText{1} & \ChangedText{1} & 103 & 27 & 5 & 71 & 95.15 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,971} & \ChangedText{2,857} & \ChangedText{108} & \ChangedText{202} & 6,804 & 3,369 & 3,098 & 337 & --- \\ 
\end{tabular}

==> (inline-19) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,405} & \ChangedText{345} & \ChangedText{5} & \ChangedText{27} & 1,028 & 648 & 379 & 1 & 63.13 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{300} & \ChangedText{108} & \ChangedText{2} & \ChangedText{4} & 186 & 156 & 30 & 0 & 83.87 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{490} & \ChangedText{202} & \ChangedText{4} & \ChangedText{6} & 278 & 202 & 76 & 0 & 72.66 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,250} & \ChangedText{519} & \ChangedText{11} & \ChangedText{22} & 698 & 583 & 83 & 32 & 88.11 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{118} & \ChangedText{42} & \ChangedText{1} & \ChangedText{0} & 75 & 53 & 22 & 0 & 70.67 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{438} & \ChangedText{175} & \ChangedText{9} & \ChangedText{8} & 246 & 150 & 84 & 12 & 65.85 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{405} & \ChangedText{118} & \ChangedText{4} & \ChangedText{10} & 273 & 213 & 60 & 0 & 78.02 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{187} & \ChangedText{52} & \ChangedText{1} & \ChangedText{2} & 132 & 50 & 22 & 60 & 83.33 \\ 
\hline
\textit{plural} & 153 & \ChangedText{417} & \ChangedText{96} & \ChangedText{8} & \ChangedText{14} & 299 & 229 & 69 & 1 & 76.92 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{999} & \ChangedText{239} & \ChangedText{8} & \ChangedText{9} & 743 & 461 & 235 & 47 & 68.37 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,012} & \ChangedText{1,057} & \ChangedText{23} & \ChangedText{33} & 1,899 & 147 & 1,671 & 81 & 12.01 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{381} & \ChangedText{147} & \ChangedText{9} & \ChangedText{7} & 218 & 180 & 38 & 0 & 82.57 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{142} & \ChangedText{45} & \ChangedText{0} & \ChangedText{1} & 96 & 54 & 38 & 4 & 60.42 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,544} & \ChangedText{3,145} & \ChangedText{85} & \ChangedText{143} & 6,171 & 3,126 & 2,807 & 238 & --- \\ 
\end{tabular}

==> (inline-20) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,382} & \ChangedText{363} & \ChangedText{9} & \ChangedText{23} & 987 & 611 & 376 & 0 & 61.90 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{254} & \ChangedText{79} & \ChangedText{7} & \ChangedText{4} & 164 & 145 & 19 & 0 & 88.41 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{497} & \ChangedText{228} & \ChangedText{6} & \ChangedText{6} & 257 & 177 & 80 & 0 & 68.87 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,307} & \ChangedText{580} & \ChangedText{7} & \ChangedText{19} & 701 & 596 & 75 & 30 & 89.30 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{115} & \ChangedText{52} & \ChangedText{1} & \ChangedText{3} & 59 & 46 & 13 & 0 & 77.97 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{438} & \ChangedText{159} & \ChangedText{4} & \ChangedText{7} & 268 & 164 & 96 & 8 & 64.18 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{404} & \ChangedText{123} & \ChangedText{1} & \ChangedText{10} & 270 & 209 & 61 & 0 & 77.41 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{199} & \ChangedText{42} & \ChangedText{4} & \ChangedText{3} & 150 & 67 & 16 & 67 & 89.33 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{114} & \ChangedText{11} & \ChangedText{12} & 304 & 245 & 58 & 1 & 80.92 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,012} & \ChangedText{255} & \ChangedText{11} & \ChangedText{5} & 741 & 460 & 238 & 43 & 67.88 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,025} & \ChangedText{1,080} & \ChangedText{16} & \ChangedText{35} & 1,894 & 169 & 1,652 & 73 & 12.78 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{372} & \ChangedText{162} & \ChangedText{0} & \ChangedText{5} & 205 & 173 & 32 & 0 & 84.39 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{130} & \ChangedText{44} & \ChangedText{2} & \ChangedText{0} & 84 & 23 & 4 & 57 & 95.24 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,577} & \ChangedText{3,281} & \ChangedText{79} & \ChangedText{132} & 6,084 & 3,085 & 2,720 & 279 & --- \\ 
\end{tabular}

==> (inline-21) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,378} & \ChangedText{346} & \ChangedText{7} & \ChangedText{23} & 1,002 & 637 & 365 & 0 & 63.57 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{297} & \ChangedText{94} & \ChangedText{1} & \ChangedText{4} & 198 & 177 & 21 & 0 & 89.39 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{491} & \ChangedText{207} & \ChangedText{6} & \ChangedText{9} & 269 & 173 & 96 & 0 & 64.31 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,296} & \ChangedText{535} & \ChangedText{11} & \ChangedText{23} & 727 & 611 & 85 & 31 & 88.31 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{118} & \ChangedText{39} & \ChangedText{1} & \ChangedText{0} & 78 & 70 & 8 & 0 & 89.74 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{437} & \ChangedText{180} & \ChangedText{4} & \ChangedText{8} & 245 & 136 & 97 & 12 & 60.41 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{399} & \ChangedText{132} & \ChangedText{3} & \ChangedText{5} & 259 & 194 & 65 & 0 & 74.90 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{190} & \ChangedText{41} & \ChangedText{2} & \ChangedText{1} & 146 & 68 & 14 & 64 & 90.41 \\ 
\hline
\textit{plural} & 153 & \ChangedText{429} & \ChangedText{109} & \ChangedText{9} & \ChangedText{16} & 295 & 236 & 58 & 1 & 80.34 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,008} & \ChangedText{249} & \ChangedText{12} & \ChangedText{7} & 740 & 443 & 248 & 49 & 66.49 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,048} & \ChangedText{1,040} & \ChangedText{19} & \ChangedText{47} & 1,941 & 147 & 1,707 & 87 & 12.06 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{378} & \ChangedText{143} & \ChangedText{5} & \ChangedText{5} & 225 & 196 & 29 & 0 & 87.11 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{140} & \ChangedText{44} & \ChangedText{2} & \ChangedText{0} & 94 & 28 & 4 & 62 & 95.74 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,609} & \ChangedText{3,159} & \ChangedText{82} & \ChangedText{148} & 6,219 & 3,116 & 2,797 & 306 & --- \\ 
\end{tabular}

==> (inline-22) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,385} & \ChangedText{318} & \ChangedText{3} & \ChangedText{22} & 1,042 & 667 & 374 & 1 & 64.11 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{290} & \ChangedText{84} & \ChangedText{1} & \ChangedText{3} & 202 & 183 & 19 & 0 & 90.59 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{504} & \ChangedText{221} & \ChangedText{4} & \ChangedText{3} & 276 & 200 & 76 & 0 & 72.46 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,296} & \ChangedText{531} & \ChangedText{5} & \ChangedText{16} & 744 & 639 & 71 & 34 & 90.46 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{116} & \ChangedText{38} & \ChangedText{2} & \ChangedText{1} & 75 & 49 & 26 & 0 & 65.33 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{412} & \ChangedText{142} & \ChangedText{7} & \ChangedText{3} & 260 & 145 & 100 & 15 & 61.54 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{398} & \ChangedText{127} & \ChangedText{2} & \ChangedText{10} & 259 & 205 & 54 & 0 & 79.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{192} & \ChangedText{46} & \ChangedText{1} & \ChangedText{2} & 143 & 56 & 24 & 63 & 83.22 \\ 
\hline
\textit{plural} & 153 & \ChangedText{439} & \ChangedText{120} & \ChangedText{5} & \ChangedText{11} & 303 & 242 & 60 & 1 & 80.20 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,006} & \ChangedText{237} & \ChangedText{9} & \ChangedText{8} & 752 & 456 & 238 & 58 & 68.35 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,030} & \ChangedText{1,109} & \ChangedText{18} & \ChangedText{24} & 1,879 & 130 & 1,659 & 90 & 11.71 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{377} & \ChangedText{129} & \ChangedText{3} & \ChangedText{5} & 240 & 221 & 19 & 0 & 92.08 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{139} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 96 & 38 & 3 & 55 & 96.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,584} & \ChangedText{3,142} & \ChangedText{61} & \ChangedText{110} & 6,271 & 3,231 & 2,723 & 317 & --- \\ 
\end{tabular}

==> (inline-23) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,366} & \ChangedText{318} & \ChangedText{6} & \ChangedText{24} & 1,018 & 640 & 378 & 0 & 62.87 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{298} & \ChangedText{88} & \ChangedText{1} & \ChangedText{2} & 207 & 177 & 30 & 0 & 85.51 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{494} & \ChangedText{232} & \ChangedText{4} & \ChangedText{6} & 252 & 178 & 74 & 0 & 70.63 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,315} & \ChangedText{617} & \ChangedText{4} & \ChangedText{13} & 679 & 564 & 83 & 32 & 87.78 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{122} & \ChangedText{41} & \ChangedText{0} & \ChangedText{6} & 75 & 56 & 17 & 2 & 77.33 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{435} & \ChangedText{165} & \ChangedText{2} & \ChangedText{1} & 267 & 155 & 103 & 9 & 61.42 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{400} & \ChangedText{123} & \ChangedText{3} & \ChangedText{11} & 263 & 198 & 65 & 0 & 75.29 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{195} & \ChangedText{46} & \ChangedText{1} & \ChangedText{7} & 141 & 60 & 25 & 56 & 82.27 \\ 
\hline
\textit{plural} & 153 & \ChangedText{438} & \ChangedText{109} & \ChangedText{11} & \ChangedText{10} & 308 & 245 & 60 & 3 & 80.52 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{999} & \ChangedText{246} & \ChangedText{10} & \ChangedText{2} & 741 & 457 & 237 & 47 & 68.02 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,024} & \ChangedText{1,106} & \ChangedText{14} & \ChangedText{36} & 1,868 & 130 & 1,652 & 86 & 11.56 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{379} & \ChangedText{149} & \ChangedText{3} & \ChangedText{3} & 224 & 202 & 21 & 1 & 90.63 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 102 & 28 & 1 & 73 & 99.02 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,610} & \ChangedText{3,280} & \ChangedText{60} & \ChangedText{123} & 6,145 & 3,090 & 2,746 & 309 & --- \\ 
\end{tabular}

==> (inline-24) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,438} & \ChangedText{339} & \ChangedText{116} & \ChangedText{28} & 955 & 553 & 401 & 1 & 58.01 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{306} & \ChangedText{83} & \ChangedText{15} & \ChangedText{1} & 207 & 177 & 30 & 0 & 85.51 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{506} & \ChangedText{186} & \ChangedText{51} & \ChangedText{12} & 247 & 129 & 118 & 0 & 52.23 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,350} & \ChangedText{530} & \ChangedText{92} & \ChangedText{16} & 712 & 583 & 107 & 22 & 84.97 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{40} & \ChangedText{5} & \ChangedText{2} & 77 & 48 & 29 & 0 & 62.34 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{161} & \ChangedText{33} & \ChangedText{11} & 245 & 142 & 92 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{406} & \ChangedText{64} & \ChangedText{21} & \ChangedText{16} & 304 & 237 & 67 & 0 & 77.96 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{198} & \ChangedText{43} & \ChangedText{10} & \ChangedText{7} & 138 & 43 & 45 & 50 & 67.39 \\ 
\hline
\textit{plural} & 153 & \ChangedText{424} & \ChangedText{100} & \ChangedText{99} & \ChangedText{17} & 208 & 154 & 53 & 1 & 74.52 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,015} & \ChangedText{279} & \ChangedText{54} & \ChangedText{13} & 669 & 386 & 237 & 46 & 64.57 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,048} & \ChangedText{901} & \ChangedText{379} & \ChangedText{55} & 1,713 & 122 & 1,518 & 73 & 11.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{384} & \ChangedText{142} & \ChangedText{40} & \ChangedText{7} & 185 & 160 & 25 & 0 & 86.49 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{138} & \ChangedText{43} & \ChangedText{7} & \ChangedText{1} & 87 & 27 & 55 & 5 & 36.78 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,787} & \ChangedText{2,911} & \ChangedText{922} & \ChangedText{186} & 5,747 & 2,761 & 2,777 & 209 & --- \\ 
\end{tabular}

==> (inline-25) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,439} & \ChangedText{340} & \ChangedText{116} & \ChangedText{28} & 955 & 553 & 401 & 1 & 58.01 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{306} & \ChangedText{83} & \ChangedText{15} & \ChangedText{1} & 207 & 177 & 30 & 0 & 85.51 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{506} & \ChangedText{186} & \ChangedText{51} & \ChangedText{12} & 247 & 129 & 118 & 0 & 52.23 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,350} & \ChangedText{530} & \ChangedText{92} & \ChangedText{16} & 712 & 583 & 107 & 22 & 84.97 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{40} & \ChangedText{5} & \ChangedText{2} & 77 & 48 & 29 & 0 & 62.34 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{161} & \ChangedText{33} & \ChangedText{11} & 245 & 142 & 92 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{406} & \ChangedText{64} & \ChangedText{21} & \ChangedText{16} & 304 & 237 & 67 & 0 & 77.96 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{198} & \ChangedText{45} & \ChangedText{10} & \ChangedText{6} & 137 & 43 & 45 & 49 & 67.15 \\ 
\hline
\textit{plural} & 153 & \ChangedText{410} & \ChangedText{98} & \ChangedText{96} & \ChangedText{16} & 200 & 148 & 51 & 1 & 74.50 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,015} & \ChangedText{279} & \ChangedText{54} & \ChangedText{13} & 669 & 386 & 237 & 46 & 64.57 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,047} & \ChangedText{899} & \ChangedText{379} & \ChangedText{55} & 1,714 & 122 & 1,519 & 73 & 11.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{384} & \ChangedText{142} & \ChangedText{40} & \ChangedText{7} & 185 & 160 & 25 & 0 & 86.49 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{138} & \ChangedText{43} & \ChangedText{7} & \ChangedText{1} & 87 & 27 & 55 & 5 & 36.78 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,773} & \ChangedText{2,910} & \ChangedText{919} & \ChangedText{184} & 5,739 & 2,755 & 2,776 & 208 & --- \\ 
\end{tabular}

==> (inline-26) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,439} & \ChangedText{340} & \ChangedText{116} & \ChangedText{28} & 955 & 553 & 401 & 1 & 58.01 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{306} & \ChangedText{83} & \ChangedText{15} & \ChangedText{1} & 207 & 177 & 30 & 0 & 85.51 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{506} & \ChangedText{186} & \ChangedText{51} & \ChangedText{12} & 247 & 129 & 118 & 0 & 52.23 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,350} & \ChangedText{530} & \ChangedText{92} & \ChangedText{16} & 712 & 583 & 107 & 22 & 84.97 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{40} & \ChangedText{5} & \ChangedText{2} & 77 & 48 & 29 & 0 & 62.34 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{161} & \ChangedText{33} & \ChangedText{11} & 245 & 142 & 92 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{406} & \ChangedText{64} & \ChangedText{21} & \ChangedText{16} & 304 & 237 & 67 & 0 & 77.96 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{198} & \ChangedText{45} & \ChangedText{10} & \ChangedText{6} & 137 & 43 & 45 & 49 & 67.15 \\ 
\hline
\textit{plural} & 153 & \ChangedText{424} & \ChangedText{100} & \ChangedText{99} & \ChangedText{17} & 208 & 154 & 53 & 1 & 74.52 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,015} & \ChangedText{280} & \ChangedText{54} & \ChangedText{13} & 668 & 386 & 236 & 46 & 64.67 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,046} & \ChangedText{899} & \ChangedText{379} & \ChangedText{55} & 1,713 & 122 & 1,518 & 73 & 11.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{384} & \ChangedText{142} & \ChangedText{40} & \ChangedText{7} & 185 & 160 & 25 & 0 & 86.49 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{138} & \ChangedText{43} & \ChangedText{7} & \ChangedText{1} & 87 & 27 & 55 & 5 & 36.78 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,786} & \ChangedText{2,913} & \ChangedText{922} & \ChangedText{185} & 5,745 & 2,761 & 2,776 & 208 & --- \\ 
\end{tabular}

==> (inline-27) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,439} & \ChangedText{340} & \ChangedText{116} & \ChangedText{28} & 955 & 553 & 401 & 1 & 58.01 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{306} & \ChangedText{83} & \ChangedText{15} & \ChangedText{1} & 207 & 177 & 30 & 0 & 85.51 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{506} & \ChangedText{186} & \ChangedText{51} & \ChangedText{12} & 247 & 129 & 118 & 0 & 52.23 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,350} & \ChangedText{530} & \ChangedText{92} & \ChangedText{16} & 712 & 583 & 107 & 22 & 84.97 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{40} & \ChangedText{5} & \ChangedText{2} & 77 & 48 & 29 & 0 & 62.34 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{161} & \ChangedText{33} & \ChangedText{11} & 245 & 142 & 92 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{406} & \ChangedText{64} & \ChangedText{21} & \ChangedText{16} & 304 & 237 & 67 & 0 & 77.96 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{198} & \ChangedText{45} & \ChangedText{10} & \ChangedText{6} & 137 & 43 & 45 & 49 & 67.15 \\ 
\hline
\textit{plural} & 153 & \ChangedText{424} & \ChangedText{100} & \ChangedText{99} & \ChangedText{17} & 208 & 154 & 53 & 1 & 74.52 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,015} & \ChangedText{279} & \ChangedText{54} & \ChangedText{13} & 669 & 387 & 236 & 46 & 64.72 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,047} & \ChangedText{898} & \ChangedText{379} & \ChangedText{55} & 1,715 & 122 & 1,520 & 73 & 11.37 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{384} & \ChangedText{142} & \ChangedText{40} & \ChangedText{7} & 185 & 160 & 25 & 0 & 86.49 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{138} & \ChangedText{43} & \ChangedText{7} & \ChangedText{1} & 87 & 27 & 55 & 5 & 36.78 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,787} & \ChangedText{2,911} & \ChangedText{922} & \ChangedText{185} & 5,748 & 2,762 & 2,778 & 208 & --- \\ 
\end{tabular}

==> (inline-28) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,439} & \ChangedText{340} & \ChangedText{116} & \ChangedText{28} & 955 & 553 & 401 & 1 & 58.01 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{306} & \ChangedText{83} & \ChangedText{15} & \ChangedText{1} & 207 & 177 & 30 & 0 & 85.51 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{506} & \ChangedText{186} & \ChangedText{51} & \ChangedText{12} & 247 & 124 & 118 & 5 & 52.23 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,349} & \ChangedText{530} & \ChangedText{91} & \ChangedText{16} & 712 & 583 & 107 & 22 & 84.97 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{124} & \ChangedText{40} & \ChangedText{5} & \ChangedText{2} & 77 & 48 & 29 & 0 & 62.34 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{161} & \ChangedText{33} & \ChangedText{11} & 245 & 142 & 92 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{406} & \ChangedText{64} & \ChangedText{21} & \ChangedText{16} & 304 & 237 & 67 & 0 & 77.96 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{198} & \ChangedText{45} & \ChangedText{10} & \ChangedText{6} & 137 & 43 & 45 & 49 & 67.15 \\ 
\hline
\textit{plural} & 153 & \ChangedText{424} & \ChangedText{100} & \ChangedText{99} & \ChangedText{17} & 208 & 154 & 53 & 1 & 74.52 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,015} & \ChangedText{279} & \ChangedText{54} & \ChangedText{13} & 669 & 387 & 236 & 46 & 64.72 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,046} & \ChangedText{899} & \ChangedText{379} & \ChangedText{55} & 1,713 & 123 & 1,518 & 72 & 11.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{384} & \ChangedText{142} & \ChangedText{40} & \ChangedText{7} & 185 & 159 & 26 & 0 & 85.95 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{138} & \ChangedText{43} & \ChangedText{7} & \ChangedText{1} & 87 & 27 & 55 & 5 & 36.78 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,785} & \ChangedText{2,912} & \ChangedText{921} & \ChangedText{185} & 5,746 & 2,757 & 2,777 & 212 & --- \\ 
\end{tabular}

==> (inline-29) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,287} & \ChangedText{310} & \ChangedText{0} & \ChangedText{15} & 962 & 589 & 373 & 0 & 61.23 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{277} & \ChangedText{65} & \ChangedText{2} & \ChangedText{5} & 205 & 166 & 39 & 0 & 80.98 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{414} & \ChangedText{165} & \ChangedText{0} & \ChangedText{3} & 234 & 130 & 104 & 0 & 55.56 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,156} & \ChangedText{452} & \ChangedText{0} & \ChangedText{24} & 680 & 516 & 128 & 36 & 81.18 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{108} & \ChangedText{38} & \ChangedText{0} & \ChangedText{1} & 69 & 46 & 23 & 0 & 66.67 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{310} & \ChangedText{109} & \ChangedText{0} & \ChangedText{10} & 191 & 111 & 72 & 8 & 62.30 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{352} & \ChangedText{88} & \ChangedText{0} & \ChangedText{11} & 247 & 166 & 81 & 0 & 67.21 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{159} & \ChangedText{23} & \ChangedText{0} & \ChangedText{4} & 132 & 54 & 32 & 46 & 75.76 \\ 
\hline
\textit{plural} & 153 & \ChangedText{307} & \ChangedText{73} & \ChangedText{0} & \ChangedText{8} & 226 & 166 & 60 & 0 & 73.45 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{940} & \ChangedText{255} & \ChangedText{1} & \ChangedText{6} & 678 & 386 & 248 & 44 & 63.42 \\ 
\hline
\textit{q} & 1051 & \ChangedText{2,468} & \ChangedText{772} & \ChangedText{3} & \ChangedText{50} & 1,643 & 112 & 1,460 & 71 & 11.14 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{333} & \ChangedText{152} & \ChangedText{0} & \ChangedText{3} & 157 & 134 & 22 & 1 & 85.99 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{117} & \ChangedText{38} & \ChangedText{0} & \ChangedText{0} & 78 & 24 & 44 & 10 & 43.59 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{8,228} & \ChangedText{2,540} & \ChangedText{6} & \ChangedText{140} & 5,502 & 2,600 & 2,686 & 216 & --- \\ 
\end{tabular}

==> (inline-30) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,313} & \ChangedText{303} & \ChangedText{0} & \ChangedText{21} & 989 & 608 & 381 & 0 & 61.48 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{270} & \ChangedText{67} & \ChangedText{2} & \ChangedText{5} & 196 & 157 & 39 & 0 & 80.10 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{403} & \ChangedText{177} & \ChangedText{0} & \ChangedText{1} & 211 & 114 & 97 & 0 & 54.03 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,136} & \ChangedText{446} & \ChangedText{0} & \ChangedText{24} & 666 & 509 & 123 & 34 & 81.53 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{103} & \ChangedText{37} & \ChangedText{0} & \ChangedText{1} & 65 & 42 & 23 & 0 & 64.62 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{342} & \ChangedText{124} & \ChangedText{0} & \ChangedText{9} & 209 & 125 & 76 & 8 & 63.64 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{357} & \ChangedText{79} & \ChangedText{0} & \ChangedText{16} & 257 & 180 & 77 & 0 & 70.04 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{158} & \ChangedText{24} & \ChangedText{0} & \ChangedText{5} & 129 & 56 & 27 & 46 & 79.07 \\ 
\hline
\textit{plural} & 153 & \ChangedText{314} & \ChangedText{70} & \ChangedText{1} & \ChangedText{11} & 232 & 174 & 58 & 0 & 75.00 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{936} & \ChangedText{235} & \ChangedText{1} & \ChangedText{6} & 694 & 402 & 243 & 49 & 64.99 \\ 
\hline
\textit{q} & 1051 & \ChangedText{2,404} & \ChangedText{748} & \ChangedText{4} & \ChangedText{43} & 1,609 & 114 & 1,423 & 72 & 11.56 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{335} & \ChangedText{152} & \ChangedText{0} & \ChangedText{4} & 158 & 135 & 22 & 1 & 86.08 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{119} & \ChangedText{33} & \ChangedText{0} & \ChangedText{0} & 86 & 32 & 46 & 8 & 46.51 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{8,190} & \ChangedText{2,495} & \ChangedText{8} & \ChangedText{146} & 5,501 & 2,648 & 2,635 & 218 & --- \\ 
\end{tabular}

==> (inline-31) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,302} & \ChangedText{306} & \ChangedText{0} & \ChangedText{16} & 980 & 594 & 386 & 0 & 60.61 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{272} & \ChangedText{70} & \ChangedText{2} & \ChangedText{3} & 197 & 154 & 43 & 0 & 78.17 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{404} & \ChangedText{168} & \ChangedText{0} & \ChangedText{1} & 223 & 121 & 102 & 0 & 54.26 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,136} & \ChangedText{455} & \ChangedText{0} & \ChangedText{21} & 660 & 497 & 129 & 34 & 80.45 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{103} & \ChangedText{35} & \ChangedText{0} & \ChangedText{1} & 67 & 41 & 26 & 0 & 61.19 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{349} & \ChangedText{126} & \ChangedText{0} & \ChangedText{10} & 213 & 123 & 81 & 9 & 61.97 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{356} & \ChangedText{86} & \ChangedText{0} & \ChangedText{11} & 254 & 177 & 77 & 0 & 69.69 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{155} & \ChangedText{24} & \ChangedText{0} & \ChangedText{5} & 126 & 52 & 24 & 50 & 80.95 \\ 
\hline
\textit{plural} & 153 & \ChangedText{311} & \ChangedText{71} & \ChangedText{0} & \ChangedText{11} & 229 & 169 & 60 & 0 & 73.80 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{920} & \ChangedText{244} & \ChangedText{1} & \ChangedText{4} & 671 & 389 & 236 & 46 & 64.83 \\ 
\hline
\textit{q} & 1051 & \ChangedText{2,470} & \ChangedText{756} & \ChangedText{3} & \ChangedText{53} & 1,658 & 115 & 1,477 & 66 & 10.92 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{332} & \ChangedText{149} & \ChangedText{0} & \ChangedText{2} & 159 & 134 & 24 & 1 & 84.91 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{122} & \ChangedText{41} & \ChangedText{0} & \ChangedText{0} & 81 & 23 & 51 & 7 & 37.04 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{8,232} & \ChangedText{2,531} & \ChangedText{6} & \ChangedText{138} & 5,518 & 2,589 & 2,716 & 213 & --- \\ 
\end{tabular}

==> (inline-32) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,299} & \ChangedText{305} & \ChangedText{0} & \ChangedText{25} & 969 & 587 & 382 & 0 & 60.58 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{270} & \ChangedText{61} & \ChangedText{2} & \ChangedText{4} & 203 & 160 & 43 & 0 & 78.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{401} & \ChangedText{167} & \ChangedText{0} & \ChangedText{1} & 220 & 118 & 102 & 0 & 53.64 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,122} & \ChangedText{440} & \ChangedText{0} & \ChangedText{22} & 660 & 500 & 126 & 34 & 80.91 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{103} & \ChangedText{39} & \ChangedText{0} & \ChangedText{0} & 64 & 41 & 23 & 0 & 64.06 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{338} & \ChangedText{125} & \ChangedText{0} & \ChangedText{10} & 203 & 120 & 77 & 6 & 62.07 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{358} & \ChangedText{81} & \ChangedText{0} & \ChangedText{15} & 258 & 178 & 80 & 0 & 68.99 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{166} & \ChangedText{25} & \ChangedText{1} & \ChangedText{5} & 135 & 56 & 32 & 47 & 76.30 \\ 
\hline
\textit{plural} & 153 & \ChangedText{310} & \ChangedText{71} & \ChangedText{0} & \ChangedText{7} & 232 & 171 & 61 & 0 & 73.71 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{946} & \ChangedText{251} & \ChangedText{1} & \ChangedText{7} & 687 & 398 & 245 & 44 & 64.34 \\ 
\hline
\textit{q} & 1051 & \ChangedText{2,504} & \ChangedText{790} & \ChangedText{3} & \ChangedText{51} & 1,660 & 116 & 1,477 & 67 & 11.02 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{329} & \ChangedText{148} & \ChangedText{0} & \ChangedText{3} & 157 & 134 & 22 & 1 & 85.99 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{116} & \ChangedText{38} & \ChangedText{0} & \ChangedText{0} & 78 & 27 & 42 & 9 & 46.15 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{8,262} & \ChangedText{2,541} & \ChangedText{7} & \ChangedText{150} & 5,526 & 2,606 & 2,712 & 208 & --- \\ 
\end{tabular}

==> (inline-33) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,313} & \ChangedText{328} & \ChangedText{0} & \ChangedText{16} & 969 & 580 & 389 & 0 & 59.86 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{269} & \ChangedText{64} & \ChangedText{2} & \ChangedText{4} & 199 & 156 & 43 & 0 & 78.39 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{404} & \ChangedText{178} & \ChangedText{0} & \ChangedText{1} & 212 & 117 & 95 & 0 & 55.19 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,148} & \ChangedText{458} & \ChangedText{0} & \ChangedText{16} & 674 & 521 & 116 & 37 & 82.79 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{107} & \ChangedText{40} & \ChangedText{0} & \ChangedText{1} & 66 & 42 & 24 & 0 & 63.64 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{339} & \ChangedText{121} & \ChangedText{0} & \ChangedText{10} & 208 & 124 & 73 & 11 & 64.90 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{362} & \ChangedText{84} & \ChangedText{0} & \ChangedText{15} & 258 & 176 & 82 & 0 & 68.22 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{144} & \ChangedText{20} & \ChangedText{0} & \ChangedText{3} & 121 & 50 & 25 & 46 & 79.34 \\ 
\hline
\textit{plural} & 153 & \ChangedText{319} & \ChangedText{75} & \ChangedText{0} & \ChangedText{12} & 232 & 177 & 55 & 0 & 76.29 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{926} & \ChangedText{241} & \ChangedText{1} & \ChangedText{6} & 678 & 390 & 242 & 46 & 64.31 \\ 
\hline
\textit{q} & 1051 & \ChangedText{2,446} & \ChangedText{751} & \ChangedText{3} & \ChangedText{48} & 1,644 & 117 & 1,455 & 72 & 11.50 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{337} & \ChangedText{156} & \ChangedText{0} & \ChangedText{3} & 156 & 134 & 21 & 1 & 86.54 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{114} & \ChangedText{39} & \ChangedText{0} & \ChangedText{0} & 75 & 25 & 42 & 8 & 44.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{8,228} & \ChangedText{2,555} & \ChangedText{6} & \ChangedText{135} & 5,492 & 2,609 & 2,662 & 221 & --- \\ 
\end{tabular}

==> (inline-34) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,470} & \ChangedText{446} & \ChangedText{0} & \ChangedText{38} & 986 & 596 & 390 & 0 & 60.45 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{317} & \ChangedText{99} & \ChangedText{0} & \ChangedText{9} & 209 & 171 & 38 & 0 & 81.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{527} & \ChangedText{227} & \ChangedText{0} & \ChangedText{11} & 275 & 181 & 94 & 0 & 65.82 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,385} & \ChangedText{636} & \ChangedText{2} & \ChangedText{40} & 707 & 564 & 108 & 35 & 84.72 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{58} & \ChangedText{0} & \ChangedText{3} & 65 & 45 & 20 & 0 & 69.23 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{462} & \ChangedText{188} & \ChangedText{0} & \ChangedText{9} & 265 & 154 & 103 & 8 & 61.13 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{419} & \ChangedText{86} & \ChangedText{0} & \ChangedText{20} & 311 & 225 & 86 & 0 & 72.35 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{44} & \ChangedText{0} & \ChangedText{6} & 154 & 64 & 26 & 64 & 83.12 \\ 
\hline
\textit{plural} & 153 & \ChangedText{454} & \ChangedText{110} & \ChangedText{5} & \ChangedText{26} & 313 & 257 & 55 & 1 & 82.43 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{302} & \ChangedText{0} & \ChangedText{16} & 735 & 420 & 247 & 68 & 66.39 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,153} & \ChangedText{1,287} & \ChangedText{2} & \ChangedText{69} & 1,795 & 137 & 1,597 & 61 & 11.03 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{402} & \ChangedText{158} & \ChangedText{0} & \ChangedText{10} & 215 & 195 & 20 & 0 & 90.70 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{62} & \ChangedText{0} & \ChangedText{4} & 81 & 14 & 7 & 60 & 91.36 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,119} & \ChangedText{3,703} & \ChangedText{9} & \ChangedText{261} & 6,111 & 3,023 & 2,791 & 297 & --- \\ 
\end{tabular}
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,470} & \ChangedText{453} & \ChangedText{0} & \ChangedText{35} & 982 & 597 & 385 & 0 & 60.79 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{105} & \ChangedText{0} & \ChangedText{9} & 204 & 166 & 38 & 0 & 81.37 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{527} & \ChangedText{238} & \ChangedText{0} & \ChangedText{9} & 266 & 175 & 91 & 0 & 65.79 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,385} & \ChangedText{651} & \ChangedText{1} & \ChangedText{35} & 698 & 566 & 97 & 35 & 86.10 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{58} & \ChangedText{0} & \ChangedText{2} & 66 & 41 & 25 & 0 & 62.12 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{462} & \ChangedText{195} & \ChangedText{0} & \ChangedText{8} & 259 & 153 & 99 & 7 & 61.78 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{420} & \ChangedText{88} & \ChangedText{0} & \ChangedText{25} & 305 & 217 & 88 & 0 & 71.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{43} & \ChangedText{0} & \ChangedText{6} & 155 & 67 & 24 & 64 & 84.52 \\ 
\hline
\textit{plural} & 153 & \ChangedText{453} & \ChangedText{114} & \ChangedText{6} & \ChangedText{22} & 311 & 255 & 55 & 1 & 82.32 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{300} & \ChangedText{0} & \ChangedText{14} & 739 & 436 & 240 & 63 & 67.52 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,153} & \ChangedText{1,289} & \ChangedText{7} & \ChangedText{71} & 1,786 & 132 & 1,588 & 66 & 11.09 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{402} & \ChangedText{157} & \ChangedText{0} & \ChangedText{10} & 216 & 198 & 18 & 0 & 91.67 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{63} & \ChangedText{0} & \ChangedText{2} & 82 & 22 & 4 & 56 & 95.12 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,120} & \ChangedText{3,754} & \ChangedText{14} & \ChangedText{248} & 6,069 & 3,025 & 2,752 & 292 & --- \\ 
\end{tabular}
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,470} & \ChangedText{455} & \ChangedText{0} & \ChangedText{33} & 982 & 594 & 388 & 0 & 60.49 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{97} & \ChangedText{0} & \ChangedText{13} & 208 & 174 & 34 & 0 & 83.65 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{527} & \ChangedText{236} & \ChangedText{0} & \ChangedText{9} & 268 & 178 & 90 & 0 & 66.42 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,385} & \ChangedText{644} & \ChangedText{2} & \ChangedText{39} & 700 & 561 & 105 & 34 & 85.00 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{57} & \ChangedText{0} & \ChangedText{3} & 66 & 45 & 21 & 0 & 68.18 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{462} & \ChangedText{196} & \ChangedText{0} & \ChangedText{9} & 257 & 146 & 103 & 8 & 59.92 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{419} & \ChangedText{83} & \ChangedText{0} & \ChangedText{23} & 310 & 221 & 89 & 0 & 71.29 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{45} & \ChangedText{0} & \ChangedText{7} & 152 & 67 & 25 & 60 & 83.55 \\ 
\hline
\textit{plural} & 153 & \ChangedText{455} & \ChangedText{110} & \ChangedText{5} & \ChangedText{27} & 313 & 254 & 58 & 1 & 81.47 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{299} & \ChangedText{0} & \ChangedText{14} & 740 & 431 & 244 & 65 & 67.03 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,153} & \ChangedText{1,296} & \ChangedText{3} & \ChangedText{81} & 1,773 & 128 & 1,580 & 65 & 10.89 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{160} & \ChangedText{0} & \ChangedText{12} & 211 & 195 & 16 & 0 & 92.42 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{62} & \ChangedText{0} & \ChangedText{2} & 82 & 17 & 4 & 61 & 95.12 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,120} & \ChangedText{3,740} & \ChangedText{10} & \ChangedText{272} & 6,062 & 3,011 & 2,757 & 294 & --- \\ 
\end{tabular}
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,470} & \ChangedText{443} & \ChangedText{0} & \ChangedText{36} & 991 & 603 & 388 & 0 & 60.85 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{99} & \ChangedText{0} & \ChangedText{11} & 208 & 173 & 35 & 0 & 83.17 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{528} & \ChangedText{235} & \ChangedText{0} & \ChangedText{12} & 268 & 176 & 92 & 0 & 65.67 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,385} & \ChangedText{641} & \ChangedText{1} & \ChangedText{40} & 703 & 563 & 103 & 37 & 85.35 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{55} & \ChangedText{0} & \ChangedText{3} & 68 & 44 & 24 & 0 & 64.71 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{462} & \ChangedText{190} & \ChangedText{0} & \ChangedText{9} & 263 & 157 & 99 & 7 & 62.36 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{419} & \ChangedText{85} & \ChangedText{0} & \ChangedText{27} & 305 & 218 & 87 & 0 & 71.48 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{46} & \ChangedText{0} & \ChangedText{7} & 151 & 66 & 24 & 61 & 84.11 \\ 
\hline
\textit{plural} & 153 & \ChangedText{455} & \ChangedText{114} & \ChangedText{4} & \ChangedText{22} & 315 & 262 & 53 & 0 & 83.17 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{299} & \ChangedText{0} & \ChangedText{11} & 743 & 432 & 244 & 67 & 67.16 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,153} & \ChangedText{1,298} & \ChangedText{7} & \ChangedText{70} & 1,778 & 123 & 1,595 & 60 & 10.29 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{153} & \ChangedText{0} & \ChangedText{12} & 220 & 200 & 20 & 0 & 90.91 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{59} & \ChangedText{0} & \ChangedText{4} & 83 & 18 & 4 & 61 & 95.18 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,121} & \ChangedText{3,717} & \ChangedText{12} & \ChangedText{264} & 6,096 & 3,035 & 2,768 & 293 & --- \\ 
\end{tabular}
  }
  \\[2mm]
  \caption{Results from LLMorpheus experiment \ChangedText{(run \#61)}.
    Model: \textit{gpt-4o-mini}, 
    temperature: 0.0, 
    maxTokens: 250, 
    template: \textit{template-full.hb}, 
    systemPrompt: \textit{SystemPrompt-MutationTestingExpert.txt}. 
  }
  \label{table:Mutants:run61:gpt-4o-mini:template-full.hb:0.0}
\end{table*}

% table generated using command: "node benchmark/generateMutantsTable.js /Users/franktip/git/mutation-testing-data/gpt-4o-mini/template-full-0.0/run63/zip 63"
\begin{table*}[hbt!]
\centering
{\scriptsize
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,468} & \ChangedText{441} & \ChangedText{0} & \ChangedText{39} & 988 & 603 & 385 & 0 & 61.03 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{103} & \ChangedText{0} & \ChangedText{7} & 208 & 173 & 35 & 0 & 83.17 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{528} & \ChangedText{235} & \ChangedText{0} & \ChangedText{9} & 271 & 181 & 90 & 0 & 66.79 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,385} & \ChangedText{644} & \ChangedText{1} & \ChangedText{42} & 698 & 558 & 104 & 36 & 85.10 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{56} & \ChangedText{0} & \ChangedText{2} & 68 & 49 & 19 & 0 & 72.06 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{462} & \ChangedText{187} & \ChangedText{0} & \ChangedText{10} & 265 & 152 & 106 & 7 & 60.00 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{419} & \ChangedText{86} & \ChangedText{0} & \ChangedText{24} & 307 & 216 & 91 & 0 & 70.36 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{46} & \ChangedText{0} & \ChangedText{7} & 151 & 60 & 30 & 61 & 80.13 \\ 
\hline
\textit{plural} & 153 & \ChangedText{455} & \ChangedText{112} & \ChangedText{5} & \ChangedText{26} & 312 & 261 & 51 & 0 & 83.65 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{300} & \ChangedText{0} & \ChangedText{14} & 739 & 432 & 246 & 61 & 66.71 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,153} & \ChangedText{1,288} & \ChangedText{4} & \ChangedText{74} & 1,787 & 132 & 1,594 & 61 & 10.80 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{402} & \ChangedText{158} & \ChangedText{0} & \ChangedText{12} & 216 & 200 & 16 & 0 & 92.59 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{63} & \ChangedText{0} & \ChangedText{3} & 81 & 18 & 4 & 59 & 95.06 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,120} & \ChangedText{3,719} & \ChangedText{10} & \ChangedText{269} & 6,091 & 3,035 & 2,771 & 285 & --- \\ 
\end{tabular}
\begin{tabular}{l||r|r|r|r|r}
\multicolumn{1}{c|}{\bf project} & \multicolumn{2}{|c|}{\bf time (sec)} & \multicolumn{3}{|c}{\bf \#tokens} \\
               & {\it LLMorpheus} & {\it StrykerJS} & {\bf prompt} & {\bf compl.} & {\bf total} \\
\hline
  Complex.js & 3,126.98 & 305.91 & 788,189 & 96,972 & 885,161 \\ 
countries-and-timezones & 1,070.51 & 223.26 & 82,293 & 21,679 & 103,972 \\ 
crawler-url-parser & 1,663.34 & 529.03 & 288,452 & 36,368 & 324,820 \\ 
delta & 2,954.87 & 2,245.12 & 705,441 & 91,727 & 797,168 \\ 
image-downloader & 430.37 & 363.94 & 19,697 & 8,185 & 27,882 \\ 
node-dirty & 1,526.46 & 149.87 & 198,716 & 31,214 & 229,930 \\ 
node-geo-point & 1,534.64 & 731.35 & 254,246 & 26,052 & 280,298 \\ 
node-jsonfile & 692.89 & 470.97 & 46,918 & 13,532 & 60,450 \\ 
plural & 1,522.37 & 93.31 & 218,037 & 32,037 & 250,074 \\ 
pull-stream & 2,570.39 & 1,189.58 & 171,725 & 70,357 & 242,082 \\ 
q & 5,661.54 & 11,513.31 & 1,694,668 & 207,545 & 1,902,213 \\ 
spacl-core & 1,350.59 & 881.31 & 137,862 & 26,728 & 164,590 \\ 
zip-a-folder & 500.39 & 819.97 & 65,869 & 10,140 & 76,009 \\ 
\hline
  \textit{Total} & 24,605.34 & 19,516.91 & 4,672,113 & 672,536 & 5,344,649 \\
  \end{tabular}
\begin{tabular}{l||r|r|r|r|r}
\multicolumn{1}{c|}{\bf project} & \multicolumn{2}{|c|}{\bf time (sec)} & \multicolumn{3}{|c}{\bf \#tokens} \\
               & {\it LLMorpheus} & {\it StrykerJS} & {\bf prompt} & {\bf compl.} & {\bf total} \\
\hline
  Complex.js & 3,231.94 & 306.23 & 788,189 & 97,504 & 885,693 \\ 
countries-and-timezones & 1,071.30 & 212.00 & 82,293 & 21,875 & 104,168 \\ 
crawler-url-parser & 1,667.41 & 521.15 & 288,452 & 36,277 & 324,729 \\ 
delta & 3,101.18 & 2,248.14 & 705,441 & 91,878 & 797,319 \\ 
image-downloader & 430.36 & 374.81 & 19,697 & 8,207 & 27,904 \\ 
node-dirty & 1,536.82 & 141.77 & 198,716 & 31,186 & 229,902 \\ 
node-geo-point & 1,411.39 & 711.52 & 254,246 & 25,773 & 280,019 \\ 
node-jsonfile & 690.45 & 478.21 & 46,918 & 13,386 & 60,304 \\ 
plural & 1,589.51 & 93.88 & 218,037 & 32,039 & 250,076 \\ 
pull-stream & 2,599.70 & 1,147.49 & 171,725 & 70,365 & 242,090 \\ 
q & 5,669.28 & 11,541.55 & 1,694,668 & 207,750 & 1,902,418 \\ 
spacl-core & 1,353.11 & 900.14 & 137,862 & 26,648 & 164,510 \\ 
zip-a-folder & 502.44 & 765.68 & 65,869 & 10,124 & 75,993 \\ 
\hline
  \textit{Total} & 24,854.90 & 19,442.55 & 4,672,113 & 673,012 & 5,345,125 \\
  \end{tabular}
\begin{tabular}{l||r|r|r|r|r}
\multicolumn{1}{c|}{\bf project} & \multicolumn{2}{|c|}{\bf time (sec)} & \multicolumn{3}{|c}{\bf \#tokens} \\
               & {\it LLMorpheus} & {\it StrykerJS} & {\bf prompt} & {\bf compl.} & {\bf total} \\
\hline
  Complex.js & 2,839.62 & 303.29 & 788,189 & 97,203 & 885,392 \\ 
countries-and-timezones & 1,070.52 & 210.16 & 82,293 & 21,852 & 104,145 \\ 
crawler-url-parser & 1,646.04 & 509.26 & 288,452 & 36,258 & 324,710 \\ 
delta & 2,774.38 & 2,206.72 & 705,441 & 91,952 & 797,393 \\ 
image-downloader & 430.38 & 370.79 & 19,697 & 8,198 & 27,895 \\ 
node-dirty & 1,527.61 & 142.70 & 198,716 & 31,200 & 229,916 \\ 
node-geo-point & 1,410.64 & 716.58 & 254,246 & 25,833 & 280,079 \\ 
node-jsonfile & 690.45 & 453.09 & 46,918 & 13,455 & 60,373 \\ 
plural & 1,520.69 & 94.22 & 218,037 & 31,898 & 249,935 \\ 
pull-stream & 2,438.84 & 1,171.72 & 171,725 & 69,914 & 241,639 \\ 
q & 4,712.10 & 11,452.86 & 1,694,668 & 207,508 & 1,902,176 \\ 
spacl-core & 1,353.02 & 848.87 & 137,862 & 26,698 & 164,560 \\ 
zip-a-folder & 500.38 & 816.75 & 65,869 & 10,016 & 75,885 \\ 
\hline
  \textit{Total} & 22,914.67 & 19,297.01 & 4,672,113 & 671,985 & 5,344,098 \\
  \end{tabular}
\begin{tabular}{l||r|r|r|r|r}
\multicolumn{1}{c|}{\bf project} & \multicolumn{2}{|c|}{\bf time (sec)} & \multicolumn{3}{|c}{\bf \#tokens} \\
               & {\it LLMorpheus} & {\it StrykerJS} & {\bf prompt} & {\bf compl.} & {\bf total} \\
\hline
  Complex.js & 2,952.22 & 307.21 & 788,189 & 96,710 & 884,899 \\ 
countries-and-timezones & 1,070.49 & 220.94 & 82,293 & 21,677 & 103,970 \\ 
crawler-url-parser & 1,647.14 & 494.72 & 288,452 & 36,287 & 324,739 \\ 
delta & 2,877.05 & 2,256.62 & 705,441 & 91,533 & 796,974 \\ 
image-downloader & 430.38 & 371.91 & 19,697 & 8,175 & 27,872 \\ 
node-dirty & 1,527.58 & 142.81 & 198,716 & 31,147 & 229,863 \\ 
node-geo-point & 1,410.65 & 713.98 & 254,246 & 25,849 & 280,095 \\ 
node-jsonfile & 690.43 & 464.79 & 46,918 & 13,608 & 60,526 \\ 
plural & 1,527.23 & 88.79 & 218,037 & 31,950 & 249,987 \\ 
pull-stream & 2,481.90 & 1,186.52 & 171,725 & 70,548 & 242,273 \\ 
q & 4,829.57 & 11,485.59 & 1,694,668 & 207,651 & 1,902,319 \\ 
spacl-core & 1,350.62 & 891.52 & 137,862 & 26,626 & 164,488 \\ 
zip-a-folder & 500.41 & 820.40 & 65,869 & 10,073 & 75,942 \\ 
\hline
  \textit{Total} & 23,295.67 & 19,445.81 & 4,672,113 & 671,834 & 5,343,947 \\
  \end{tabular}
  }
  \\[2mm]
  \caption{Results from LLMorpheus experiment \ChangedText{(run \#61)}.
    Model: \textit{gpt-4o-mini}, 
    temperature: 0.0, 
    maxTokens: 250, 
    template: \textit{template-full.hb}, 
    systemPrompt: \textit{SystemPrompt-MutationTestingExpert.txt}
  }
  \label{table:Cost:run61:gpt-4o-mini:template-full.hb:0.0}
\end{table*}

% table generated using command: "node benchmark/generateCostsTable.js /Users/franktip/git/mutation-testing-data/gpt-4o-mini/template-full-0.0/run63/zip 63"
\begin{table*}[hbt!]
\centering
{\scriptsize
\begin{tabular}{l||r|r|r|r|r}
\multicolumn{1}{c|}{\bf project} & \multicolumn{2}{|c|}{\bf time (sec)} & \multicolumn{3}{|c}{\bf \#tokens} \\
               & {\it LLMorpheus} & {\it StrykerJS} & {\bf prompt} & {\bf compl.} & {\bf total} \\
\hline
  Complex.js & 2,993.67 & 305.57 & 788,189 & 96,526 & 884,715 \\ 
countries-and-timezones & 1,070.53 & 212.32 & 82,293 & 21,735 & 104,028 \\ 
crawler-url-parser & 1,650.74 & 510.52 & 288,452 & 36,399 & 324,851 \\ 
delta & 3,461.17 & 2,263.13 & 705,441 & 92,146 & 797,587 \\ 
image-downloader & 430.40 & 376.81 & 19,697 & 8,150 & 27,847 \\ 
node-dirty & 1,531.95 & 145.81 & 198,716 & 31,238 & 229,954 \\ 
node-geo-point & 1,619.27 & 717.56 & 254,246 & 25,924 & 280,170 \\ 
node-jsonfile & 691.27 & 455.30 & 46,918 & 13,572 & 60,490 \\ 
plural & 1,527.63 & 89.76 & 218,037 & 31,989 & 250,026 \\ 
pull-stream & 2,527.67 & 1,150.99 & 171,725 & 70,511 & 242,236 \\ 
q & 5,162.96 & 11,468.80 & 1,694,668 & 207,007 & 1,901,675 \\ 
spacl-core & 1,350.59 & 885.50 & 137,862 & 26,516 & 164,378 \\ 
zip-a-folder & 501.32 & 792.67 & 65,869 & 10,026 & 75,895 \\ 
\hline
  \textit{Total} & 24,519.16 & 19,374.74 & 4,672,113 & 671,739 & 5,343,852 \\
  \end{tabular}

==> (inline-35) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,470} & \ChangedText{279} & \ChangedText{0} & \ChangedText{53} & 1,138 & 690 & 447 & 1 & 60.72 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{64} & \ChangedText{0} & \ChangedText{14} & 240 & 207 & 33 & 0 & 86.25 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{528} & \ChangedText{175} & \ChangedText{0} & \ChangedText{22} & 319 & 208 & 111 & 0 & 65.20 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,387} & \ChangedText{539} & \ChangedText{0} & \ChangedText{54} & 794 & 626 & 130 & 38 & 83.63 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{127} & \ChangedText{43} & \ChangedText{0} & \ChangedText{5} & 79 & 54 & 25 & 0 & 68.35 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{463} & \ChangedText{121} & \ChangedText{1} & \ChangedText{10} & 331 & 168 & 142 & 21 & 57.10 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{421} & \ChangedText{39} & \ChangedText{0} & \ChangedText{22} & 358 & 255 & 103 & 0 & 71.23 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{25} & \ChangedText{0} & \ChangedText{6} & 173 & 64 & 37 & 72 & 78.61 \\ 
\hline
\textit{plural} & 153 & \ChangedText{456} & \ChangedText{96} & \ChangedText{0} & \ChangedText{29} & 331 & 244 & 87 & 0 & 73.72 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,054} & \ChangedText{262} & \ChangedText{0} & \ChangedText{10} & 782 & 465 & 265 & 52 & 66.11 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,154} & \ChangedText{855} & \ChangedText{0} & \ChangedText{80} & 2,219 & 127 & 2,006 & 86 & 9.60 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{134} & \ChangedText{0} & \ChangedText{18} & 236 & 203 & 32 & 1 & 86.44 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{24} & \ChangedText{0} & \ChangedText{2} & 121 & 87 & 5 & 29 & 95.87 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,130} & \ChangedText{2,656} & \ChangedText{1} & \ChangedText{325} & 7,121 & 3,398 & 3,423 & 300 & --- \\ 
\end{tabular}

==> (inline-36) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,471} & \ChangedText{292} & \ChangedText{0} & \ChangedText{56} & 1,123 & 677 & 445 & 1 & 60.37 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{65} & \ChangedText{0} & \ChangedText{13} & 240 & 205 & 35 & 0 & 85.42 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{529} & \ChangedText{182} & \ChangedText{0} & \ChangedText{21} & 315 & 201 & 114 & 0 & 63.81 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,388} & \ChangedText{537} & \ChangedText{0} & \ChangedText{48} & 803 & 640 & 126 & 37 & 84.31 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{44} & \ChangedText{0} & \ChangedText{5} & 77 & 45 & 32 & 0 & 58.44 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{463} & \ChangedText{128} & \ChangedText{1} & \ChangedText{14} & 320 & 160 & 141 & 19 & 55.94 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{420} & \ChangedText{40} & \ChangedText{0} & \ChangedText{26} & 351 & 256 & 95 & 0 & 72.93 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{28} & \ChangedText{0} & \ChangedText{5} & 171 & 63 & 39 & 69 & 77.19 \\ 
\hline
\textit{plural} & 153 & \ChangedText{455} & \ChangedText{91} & \ChangedText{0} & \ChangedText{25} & 339 & 239 & 100 & 0 & 70.50 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{265} & \ChangedText{0} & \ChangedText{12} & 776 & 462 & 262 & 52 & 66.24 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,155} & \ChangedText{863} & \ChangedText{0} & \ChangedText{87} & 2,205 & 124 & 1,995 & 86 & 9.52 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{131} & \ChangedText{0} & \ChangedText{16} & 244 & 210 & 33 & 1 & 86.48 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{25} & \ChangedText{0} & \ChangedText{2} & 120 & 18 & 5 & 97 & 95.83 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,130} & \ChangedText{2,691} & \ChangedText{1} & \ChangedText{330} & 7,084 & 3,300 & 3,422 & 362 & --- \\ 
\end{tabular}

==> (inline-37) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,470} & \ChangedText{285} & \ChangedText{0} & \ChangedText{59} & 1,126 & 678 & 447 & 1 & 60.30 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{67} & \ChangedText{0} & \ChangedText{11} & 240 & 199 & 41 & 0 & 82.92 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{528} & \ChangedText{179} & \ChangedText{0} & \ChangedText{24} & 315 & 203 & 112 & 0 & 64.44 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,387} & \ChangedText{542} & \ChangedText{0} & \ChangedText{47} & 798 & 625 & 134 & 39 & 83.21 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{46} & \ChangedText{0} & \ChangedText{4} & 76 & 45 & 31 & 0 & 59.21 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{465} & \ChangedText{126} & \ChangedText{2} & \ChangedText{11} & 326 & 160 & 146 & 20 & 55.21 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{421} & \ChangedText{39} & \ChangedText{0} & \ChangedText{19} & 360 & 257 & 103 & 0 & 71.39 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{28} & \ChangedText{0} & \ChangedText{5} & 171 & 62 & 41 & 68 & 76.02 \\ 
\hline
\textit{plural} & 153 & \ChangedText{455} & \ChangedText{93} & \ChangedText{0} & \ChangedText{26} & 336 & 245 & 91 & 0 & 72.92 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{270} & \ChangedText{0} & \ChangedText{8} & 775 & 467 & 256 & 52 & 66.97 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,155} & \ChangedText{837} & \ChangedText{1} & \ChangedText{80} & 2,237 & 129 & 2,027 & 81 & 9.39 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{131} & \ChangedText{0} & \ChangedText{15} & 241 & 205 & 35 & 1 & 85.48 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{27} & \ChangedText{0} & \ChangedText{2} & 118 & 17 & 5 & 96 & 95.76 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,130} & \ChangedText{2,670} & \ChangedText{3} & \ChangedText{311} & 7,119 & 3,292 & 3,469 & 358 & --- \\ 
\end{tabular}

==> (inline-38) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,473} & \ChangedText{273} & \ChangedText{0} & \ChangedText{64} & 1,136 & 683 & 452 & 1 & 60.21 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{62} & \ChangedText{0} & \ChangedText{13} & 243 & 208 & 35 & 0 & 85.60 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{527} & \ChangedText{178} & \ChangedText{0} & \ChangedText{21} & 316 & 201 & 115 & 0 & 63.61 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,388} & \ChangedText{545} & \ChangedText{0} & \ChangedText{50} & 793 & 634 & 128 & 31 & 83.86 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{128} & \ChangedText{43} & \ChangedText{0} & \ChangedText{4} & 81 & 57 & 24 & 0 & 70.37 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{464} & \ChangedText{121} & \ChangedText{1} & \ChangedText{10} & 332 & 174 & 140 & 18 & 57.83 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{421} & \ChangedText{40} & \ChangedText{0} & \ChangedText{17} & 361 & 256 & 105 & 0 & 70.91 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{27} & \ChangedText{0} & \ChangedText{6} & 171 & 63 & 38 & 70 & 77.78 \\ 
\hline
\textit{plural} & 153 & \ChangedText{460} & \ChangedText{92} & \ChangedText{0} & \ChangedText{29} & 339 & 248 & 91 & 0 & 73.16 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{266} & \ChangedText{0} & \ChangedText{9} & 778 & 464 & 266 & 48 & 65.81 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,155} & \ChangedText{853} & \ChangedText{1} & \ChangedText{83} & 2,218 & 131 & 2,007 & 80 & 9.51 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{124} & \ChangedText{0} & \ChangedText{14} & 250 & 215 & 34 & 1 & 86.40 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{147} & \ChangedText{28} & \ChangedText{0} & \ChangedText{2} & 117 & 85 & 5 & 27 & 95.73 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,139} & \ChangedText{2,652} & \ChangedText{2} & \ChangedText{322} & 7,135 & 3,419 & 3,440 & 276 & --- \\ 
\end{tabular}

==> (inline-39) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,477} & \ChangedText{283} & \ChangedText{1} & \ChangedText{65} & 1,128 & 680 & 447 & 1 & 60.37 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{318} & \ChangedText{67} & \ChangedText{0} & \ChangedText{12} & 239 & 201 & 38 & 0 & 84.10 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{528} & \ChangedText{179} & \ChangedText{0} & \ChangedText{21} & 318 & 203 & 115 & 0 & 63.84 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,387} & \ChangedText{539} & \ChangedText{0} & \ChangedText{47} & 801 & 643 & 120 & 38 & 85.02 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{127} & \ChangedText{42} & \ChangedText{0} & \ChangedText{5} & 80 & 57 & 23 & 0 & 71.25 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{463} & \ChangedText{124} & \ChangedText{1} & \ChangedText{10} & 328 & 172 & 140 & 16 & 57.32 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{421} & \ChangedText{36} & \ChangedText{0} & \ChangedText{22} & 360 & 264 & 96 & 0 & 73.33 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{25} & \ChangedText{0} & \ChangedText{4} & 175 & 67 & 36 & 72 & 79.43 \\ 
\hline
\textit{plural} & 153 & \ChangedText{453} & \ChangedText{89} & \ChangedText{0} & \ChangedText{26} & 338 & 249 & 89 & 0 & 73.67 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,053} & \ChangedText{269} & \ChangedText{0} & \ChangedText{8} & 776 & 467 & 259 & 50 & 66.62 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,155} & \ChangedText{850} & \ChangedText{0} & \ChangedText{80} & 2,225 & 124 & 2,022 & 79 & 9.12 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{401} & \ChangedText{128} & \ChangedText{0} & \ChangedText{16} & 244 & 206 & 37 & 1 & 84.84 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{148} & \ChangedText{26} & \ChangedText{0} & \ChangedText{2} & 120 & 18 & 5 & 97 & 95.83 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,135} & \ChangedText{2,657} & \ChangedText{2} & \ChangedText{318} & 7,132 & 3,351 & 3,427 & 354 & --- \\ 
\end{tabular}

==> (inline-40) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{67} & \ChangedText{6} & \ChangedText{11} & 406 & 245 & 161 & 0 & 60.34 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{24} & \ChangedText{1} & \ChangedText{2} & 79 & 65 & 14 & 0 & 82.28 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{175} & \ChangedText{70} & \ChangedText{8} & \ChangedText{5} & 86 & 50 & 36 & 0 & 58.14 \\ 
\hline
\textit{delta} & 462 & \ChangedText{461} & \ChangedText{182} & \ChangedText{4} & \ChangedText{9} & 266 & 221 & 37 & 8 & 86.09 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{8} & \ChangedText{0} & \ChangedText{0} & 34 & 26 & 8 & 0 & 76.47 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{155} & \ChangedText{50} & \ChangedText{3} & \ChangedText{3} & 99 & 55 & 41 & 3 & 58.59 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{32} & \ChangedText{0} & \ChangedText{3} & 104 & 74 & 30 & 0 & 71.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{11} & \ChangedText{0} & \ChangedText{0} & 57 & 18 & 18 & 21 & 68.42 \\ 
\hline
\textit{plural} & 153 & \ChangedText{153} & \ChangedText{39} & \ChangedText{8} & \ChangedText{6} & 100 & 70 & 30 & 0 & 70.00 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{67} & \ChangedText{3} & \ChangedText{1} & 280 & 165 & 95 & 20 & 66.07 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,052} & \ChangedText{306} & \ChangedText{26} & \ChangedText{17} & 703 & 46 & 630 & 27 & 10.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{41} & \ChangedText{3} & \ChangedText{2} & 80 & 63 & 17 & 0 & 78.75 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{9} & \ChangedText{0} & \ChangedText{1} & 39 & 19 & 17 & 3 & 56.41 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,376} & \ChangedText{906} & \ChangedText{62} & \ChangedText{60} & 2,333 & 1,117 & 1,134 & 82 & --- \\ 
\end{tabular}

==> (inline-41) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{67} & \ChangedText{6} & \ChangedText{11} & 406 & 244 & 162 & 0 & 60.10 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{24} & \ChangedText{1} & \ChangedText{2} & 79 & 66 & 13 & 0 & 83.54 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{175} & \ChangedText{70} & \ChangedText{8} & \ChangedText{5} & 86 & 50 & 36 & 0 & 58.14 \\ 
\hline
\textit{delta} & 462 & \ChangedText{461} & \ChangedText{181} & \ChangedText{4} & \ChangedText{9} & 267 & 222 & 37 & 8 & 86.14 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{8} & \ChangedText{0} & \ChangedText{0} & 34 & 26 & 8 & 0 & 76.47 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{155} & \ChangedText{50} & \ChangedText{3} & \ChangedText{3} & 99 & 55 & 41 & 3 & 58.59 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{32} & \ChangedText{0} & \ChangedText{3} & 104 & 74 & 30 & 0 & 71.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{11} & \ChangedText{0} & \ChangedText{0} & 57 & 18 & 18 & 21 & 68.42 \\ 
\hline
\textit{plural} & 153 & \ChangedText{153} & \ChangedText{39} & \ChangedText{8} & \ChangedText{6} & 100 & 70 & 30 & 0 & 70.00 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{67} & \ChangedText{3} & \ChangedText{1} & 280 & 164 & 96 & 20 & 65.71 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,052} & \ChangedText{306} & \ChangedText{26} & \ChangedText{17} & 703 & 46 & 630 & 27 & 10.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{41} & \ChangedText{3} & \ChangedText{2} & 80 & 63 & 17 & 0 & 78.75 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{9} & \ChangedText{0} & \ChangedText{1} & 39 & 19 & 17 & 3 & 56.41 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,376} & \ChangedText{905} & \ChangedText{62} & \ChangedText{60} & 2,334 & 1,117 & 1,135 & 82 & --- \\ 
\end{tabular}

==> (inline-42) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{485} & \ChangedText{67} & \ChangedText{6} & \ChangedText{11} & 401 & 241 & 160 & 0 & 60.10 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{24} & \ChangedText{1} & \ChangedText{2} & 79 & 66 & 13 & 0 & 83.54 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{175} & \ChangedText{71} & \ChangedText{8} & \ChangedText{5} & 85 & 50 & 35 & 0 & 58.82 \\ 
\hline
\textit{delta} & 462 & \ChangedText{461} & \ChangedText{181} & \ChangedText{4} & \ChangedText{9} & 267 & 222 & 37 & 8 & 86.14 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{8} & \ChangedText{0} & \ChangedText{0} & 34 & 26 & 8 & 0 & 76.47 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{155} & \ChangedText{50} & \ChangedText{3} & \ChangedText{3} & 99 & 55 & 41 & 3 & 58.59 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{32} & \ChangedText{0} & \ChangedText{3} & 104 & 74 & 30 & 0 & 71.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{11} & \ChangedText{0} & \ChangedText{0} & 57 & 18 & 18 & 21 & 68.42 \\ 
\hline
\textit{plural} & 153 & \ChangedText{153} & \ChangedText{39} & \ChangedText{7} & \ChangedText{6} & 101 & 71 & 30 & 0 & 70.30 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{67} & \ChangedText{3} & \ChangedText{1} & 280 & 165 & 95 & 20 & 66.07 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,052} & \ChangedText{306} & \ChangedText{26} & \ChangedText{16} & 704 & 45 & 632 & 27 & 10.23 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{41} & \ChangedText{3} & \ChangedText{2} & 80 & 63 & 17 & 0 & 78.75 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{9} & \ChangedText{0} & \ChangedText{1} & 39 & 19 & 17 & 3 & 56.41 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,371} & \ChangedText{906} & \ChangedText{61} & \ChangedText{59} & 2,330 & 1,115 & 1,133 & 82 & --- \\ 
\end{tabular}

==> (inline-43) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{67} & \ChangedText{6} & \ChangedText{11} & 406 & 245 & 161 & 0 & 60.34 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{24} & \ChangedText{1} & \ChangedText{2} & 79 & 66 & 13 & 0 & 83.54 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{175} & \ChangedText{69} & \ChangedText{8} & \ChangedText{5} & 87 & 51 & 36 & 0 & 58.62 \\ 
\hline
\textit{delta} & 462 & \ChangedText{461} & \ChangedText{182} & \ChangedText{4} & \ChangedText{9} & 266 & 221 & 37 & 8 & 86.09 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{8} & \ChangedText{0} & \ChangedText{0} & 34 & 26 & 8 & 0 & 76.47 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{155} & \ChangedText{50} & \ChangedText{4} & \ChangedText{3} & 98 & 55 & 40 & 3 & 59.18 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{32} & \ChangedText{0} & \ChangedText{3} & 104 & 74 & 30 & 0 & 71.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{11} & \ChangedText{0} & \ChangedText{0} & 57 & 18 & 18 & 21 & 68.42 \\ 
\hline
\textit{plural} & 153 & \ChangedText{153} & \ChangedText{39} & \ChangedText{7} & \ChangedText{6} & 101 & 71 & 30 & 0 & 70.30 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{67} & \ChangedText{3} & \ChangedText{1} & 280 & 165 & 95 & 20 & 66.07 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,052} & \ChangedText{306} & \ChangedText{26} & \ChangedText{17} & 703 & 46 & 630 & 27 & 10.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{41} & \ChangedText{3} & \ChangedText{2} & 80 & 63 & 17 & 0 & 78.75 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{9} & \ChangedText{0} & \ChangedText{1} & 39 & 19 & 17 & 3 & 56.41 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,376} & \ChangedText{905} & \ChangedText{62} & \ChangedText{60} & 2,334 & 1,120 & 1,132 & 82 & --- \\ 
\end{tabular}

==> (inline-44) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{67} & \ChangedText{6} & \ChangedText{11} & 406 & 245 & 161 & 0 & 60.34 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{24} & \ChangedText{1} & \ChangedText{2} & 79 & 66 & 13 & 0 & 83.54 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{175} & \ChangedText{69} & \ChangedText{8} & \ChangedText{5} & 87 & 51 & 36 & 0 & 58.62 \\ 
\hline
\textit{delta} & 462 & \ChangedText{461} & \ChangedText{182} & \ChangedText{4} & \ChangedText{9} & 266 & 221 & 37 & 8 & 86.09 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{8} & \ChangedText{0} & \ChangedText{0} & 34 & 26 & 8 & 0 & 76.47 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{155} & \ChangedText{50} & \ChangedText{4} & \ChangedText{3} & 98 & 55 & 40 & 3 & 59.18 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{32} & \ChangedText{0} & \ChangedText{3} & 104 & 74 & 30 & 0 & 71.15 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{11} & \ChangedText{0} & \ChangedText{0} & 57 & 18 & 18 & 21 & 68.42 \\ 
\hline
\textit{plural} & 153 & \ChangedText{153} & \ChangedText{39} & \ChangedText{7} & \ChangedText{6} & 101 & 71 & 30 & 0 & 70.30 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{67} & \ChangedText{3} & \ChangedText{1} & 280 & 165 & 95 & 20 & 66.07 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,052} & \ChangedText{306} & \ChangedText{26} & \ChangedText{17} & 703 & 46 & 630 & 27 & 10.38 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{41} & \ChangedText{3} & \ChangedText{2} & 80 & 63 & 17 & 0 & 78.75 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{9} & \ChangedText{0} & \ChangedText{1} & 39 & 19 & 17 & 3 & 56.41 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,376} & \ChangedText{905} & \ChangedText{62} & \ChangedText{60} & 2,334 & 1,120 & 1,132 & 82 & --- \\ 
\end{tabular}

==> (inline-45) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,465} & \ChangedText{276} & \ChangedText{27} & \ChangedText{37} & 1,125 & 676 & 448 & 1 & 60.18 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{307} & \ChangedText{84} & \ChangedText{2} & \ChangedText{10} & 211 & 183 & 28 & 0 & 86.73 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{514} & \ChangedText{216} & \ChangedText{23} & \ChangedText{19} & 239 & 140 & 99 & 0 & 58.58 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,375} & \ChangedText{592} & \ChangedText{29} & \ChangedText{20} & 734 & 598 & 110 & 26 & 85.01 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{41} & \ChangedText{4} & \ChangedText{2} & 77 & 62 & 15 & 0 & 80.52 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{458} & \ChangedText{160} & \ChangedText{30} & \ChangedText{10} & 258 & 146 & 99 & 13 & 61.63 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{103} & \ChangedText{3} & \ChangedText{9} & 297 & 216 & 81 & 0 & 72.73 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{48} & \ChangedText{4} & \ChangedText{0} & 152 & 54 & 45 & 53 & 70.39 \\ 
\hline
\textit{plural} & 153 & \ChangedText{449} & \ChangedText{110} & \ChangedText{50} & \ChangedText{16} & 273 & 198 & 74 & 1 & 72.89 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,037} & \ChangedText{236} & \ChangedText{16} & \ChangedText{11} & 774 & 440 & 278 & 56 & 64.08 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,143} & \ChangedText{1,106} & \ChangedText{122} & \ChangedText{59} & 1,856 & 138 & 1,635 & 83 & 11.91 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{143} & \ChangedText{17} & \ChangedText{5} & 211 & 175 & 35 & 1 & 83.41 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{3} & \ChangedText{1} & 98 & 27 & 3 & 68 & 96.94 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,030} & \ChangedText{3,156} & \ChangedText{330} & \ChangedText{199} & 6,305 & 3,053 & 2,950 & 302 & --- \\ 
\end{tabular}

==> (inline-46) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,465} & \ChangedText{276} & \ChangedText{27} & \ChangedText{37} & 1,125 & 678 & 446 & 1 & 60.36 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{307} & \ChangedText{84} & \ChangedText{2} & \ChangedText{10} & 211 & 183 & 28 & 0 & 86.73 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{514} & \ChangedText{216} & \ChangedText{23} & \ChangedText{19} & 239 & 140 & 99 & 0 & 58.58 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,375} & \ChangedText{595} & \ChangedText{28} & \ChangedText{19} & 733 & 598 & 108 & 27 & 85.27 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{41} & \ChangedText{4} & \ChangedText{2} & 77 & 62 & 15 & 0 & 80.52 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{458} & \ChangedText{160} & \ChangedText{30} & \ChangedText{10} & 258 & 146 & 99 & 13 & 61.63 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{103} & \ChangedText{2} & \ChangedText{9} & 298 & 216 & 82 & 0 & 72.48 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{48} & \ChangedText{4} & \ChangedText{0} & 152 & 54 & 45 & 53 & 70.39 \\ 
\hline
\textit{plural} & 153 & \ChangedText{449} & \ChangedText{110} & \ChangedText{50} & \ChangedText{16} & 273 & 198 & 74 & 1 & 72.89 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,037} & \ChangedText{236} & \ChangedText{16} & \ChangedText{11} & 774 & 439 & 279 & 56 & 63.95 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,143} & \ChangedText{1,107} & \ChangedText{122} & \ChangedText{60} & 1,854 & 138 & 1,633 & 83 & 11.92 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{143} & \ChangedText{18} & \ChangedText{6} & 209 & 175 & 33 & 1 & 84.21 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{3} & \ChangedText{1} & 98 & 26 & 3 & 69 & 96.94 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,030} & \ChangedText{3,160} & \ChangedText{329} & \ChangedText{200} & 6,301 & 3,053 & 2,944 & 304 & --- \\ 
\end{tabular}

==> (inline-47) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,465} & \ChangedText{280} & \ChangedText{27} & \ChangedText{37} & 1,121 & 674 & 446 & 1 & 60.21 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{307} & \ChangedText{84} & \ChangedText{2} & \ChangedText{10} & 211 & 183 & 28 & 0 & 86.73 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{514} & \ChangedText{216} & \ChangedText{23} & \ChangedText{19} & 239 & 140 & 99 & 0 & 58.58 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,375} & \ChangedText{595} & \ChangedText{28} & \ChangedText{19} & 733 & 597 & 110 & 26 & 84.99 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{41} & \ChangedText{4} & \ChangedText{2} & 77 & 62 & 15 & 0 & 80.52 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{458} & \ChangedText{160} & \ChangedText{30} & \ChangedText{10} & 258 & 146 & 99 & 13 & 61.63 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{103} & \ChangedText{2} & \ChangedText{9} & 298 & 216 & 82 & 0 & 72.48 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{48} & \ChangedText{4} & \ChangedText{0} & 152 & 54 & 45 & 53 & 70.39 \\ 
\hline
\textit{plural} & 153 & \ChangedText{449} & \ChangedText{110} & \ChangedText{50} & \ChangedText{16} & 273 & 198 & 74 & 1 & 72.89 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,037} & \ChangedText{236} & \ChangedText{16} & \ChangedText{11} & 774 & 439 & 279 & 56 & 63.95 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,143} & \ChangedText{1,107} & \ChangedText{122} & \ChangedText{59} & 1,855 & 138 & 1,634 & 83 & 11.91 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{396} & \ChangedText{144} & \ChangedText{18} & \ChangedText{6} & 209 & 175 & 33 & 1 & 84.21 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{3} & \ChangedText{1} & 98 & 26 & 3 & 69 & 96.94 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,031} & \ChangedText{3,165} & \ChangedText{329} & \ChangedText{199} & 6,298 & 3,048 & 2,947 & 303 & --- \\ 
\end{tabular}

==> (inline-48) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,465} & \ChangedText{275} & \ChangedText{27} & \ChangedText{37} & 1,126 & 679 & 446 & 1 & 60.39 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{307} & \ChangedText{84} & \ChangedText{2} & \ChangedText{10} & 211 & 183 & 28 & 0 & 86.73 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{514} & \ChangedText{216} & \ChangedText{23} & \ChangedText{19} & 239 & 140 & 99 & 0 & 58.58 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,375} & \ChangedText{598} & \ChangedText{25} & \ChangedText{19} & 733 & 597 & 109 & 27 & 85.13 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{41} & \ChangedText{4} & \ChangedText{2} & 77 & 62 & 15 & 0 & 80.52 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{458} & \ChangedText{160} & \ChangedText{30} & \ChangedText{10} & 258 & 146 & 99 & 13 & 61.63 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{103} & \ChangedText{2} & \ChangedText{9} & 298 & 216 & 82 & 0 & 72.48 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{48} & \ChangedText{4} & \ChangedText{0} & 152 & 54 & 45 & 53 & 70.39 \\ 
\hline
\textit{plural} & 153 & \ChangedText{449} & \ChangedText{110} & \ChangedText{50} & \ChangedText{16} & 273 & 198 & 74 & 1 & 72.89 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,037} & \ChangedText{239} & \ChangedText{16} & \ChangedText{9} & 773 & 440 & 277 & 56 & 64.17 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,143} & \ChangedText{1,108} & \ChangedText{121} & \ChangedText{60} & 1,854 & 136 & 1,634 & 84 & 11.87 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{396} & \ChangedText{144} & \ChangedText{18} & \ChangedText{6} & 209 & 177 & 31 & 1 & 85.17 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{3} & \ChangedText{1} & 98 & 27 & 3 & 68 & 96.94 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,031} & \ChangedText{3,167} & \ChangedText{325} & \ChangedText{198} & 6,301 & 3,055 & 2,942 & 304 & --- \\ 
\end{tabular}

==> (inline-49) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,465} & \ChangedText{276} & \ChangedText{27} & \ChangedText{37} & 1,125 & 678 & 446 & 1 & 60.36 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{307} & \ChangedText{84} & \ChangedText{2} & \ChangedText{10} & 211 & 183 & 28 & 0 & 86.73 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{514} & \ChangedText{213} & \ChangedText{26} & \ChangedText{19} & 239 & 140 & 99 & 0 & 58.58 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,375} & \ChangedText{595} & \ChangedText{28} & \ChangedText{19} & 733 & 597 & 110 & 26 & 84.99 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{41} & \ChangedText{4} & \ChangedText{2} & 77 & 62 & 15 & 0 & 80.52 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{458} & \ChangedText{160} & \ChangedText{30} & \ChangedText{10} & 258 & 146 & 99 & 13 & 61.63 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{106} & \ChangedText{2} & \ChangedText{9} & 295 & 213 & 82 & 0 & 72.20 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{204} & \ChangedText{48} & \ChangedText{4} & \ChangedText{0} & 152 & 54 & 45 & 53 & 70.39 \\ 
\hline
\textit{plural} & 153 & \ChangedText{449} & \ChangedText{110} & \ChangedText{50} & \ChangedText{16} & 273 & 198 & 74 & 1 & 72.89 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,037} & \ChangedText{236} & \ChangedText{16} & \ChangedText{11} & 774 & 438 & 280 & 56 & 63.82 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,143} & \ChangedText{1,107} & \ChangedText{121} & \ChangedText{59} & 1,856 & 137 & 1,635 & 84 & 11.91 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{396} & \ChangedText{144} & \ChangedText{18} & \ChangedText{6} & 209 & 175 & 33 & 1 & 84.21 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{143} & \ChangedText{41} & \ChangedText{3} & \ChangedText{1} & 98 & 27 & 3 & 68 & 96.94 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,031} & \ChangedText{3,161} & \ChangedText{331} & \ChangedText{199} & 6,300 & 3,048 & 2,949 & 303 & --- \\ 
\end{tabular}

==> (inline-50) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,453} & \ChangedText{235} & \ChangedText{36} & \ChangedText{45} & 1,137 & 696 & 440 & 1 & 61.30 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{85} & \ChangedText{8} & \ChangedText{4} & 218 & 174 & 44 & 0 & 79.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{211} & \ChangedText{23} & \ChangedText{20} & 246 & 134 & 112 & 0 & 54.47 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,366} & \ChangedText{563} & \ChangedText{26} & \ChangedText{18} & 759 & 612 & 115 & 32 & 84.85 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{39} & \ChangedText{2} & \ChangedText{0} & 84 & 69 & 15 & 0 & 82.14 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{162} & \ChangedText{26} & \ChangedText{9} & 260 & 146 & 103 & 11 & 60.38 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{413} & \ChangedText{85} & \ChangedText{7} & \ChangedText{13} & 306 & 230 & 76 & 0 & 75.16 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{42} & \ChangedText{9} & \ChangedText{1} & 148 & 45 & 51 & 52 & 65.54 \\ 
\hline
\textit{plural} & 153 & \ChangedText{444} & \ChangedText{109} & \ChangedText{57} & \ChangedText{17} & 261 & 189 & 71 & 1 & 72.80 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,040} & \ChangedText{224} & \ChangedText{19} & \ChangedText{16} & 781 & 467 & 248 & 66 & 68.25 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,130} & \ChangedText{1,019} & \ChangedText{94} & \ChangedText{59} & 1,958 & 138 & 1,726 & 94 & 11.85 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{158} & \ChangedText{30} & \ChangedText{7} & 187 & 155 & 31 & 1 & 83.42 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{41} & \ChangedText{5} & \ChangedText{1} & 97 & 26 & 4 & 67 & 95.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,001} & \ChangedText{2,973} & \ChangedText{342} & \ChangedText{210} & 6,442 & 3,081 & 3,036 & 325 & --- \\ 
\end{tabular}

==> (inline-51) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,453} & \ChangedText{235} & \ChangedText{36} & \ChangedText{45} & 1,137 & 696 & 440 & 1 & 61.30 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{85} & \ChangedText{8} & \ChangedText{4} & 218 & 174 & 44 & 0 & 79.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{211} & \ChangedText{23} & \ChangedText{20} & 246 & 134 & 112 & 0 & 54.47 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,366} & \ChangedText{563} & \ChangedText{26} & \ChangedText{18} & 759 & 610 & 117 & 32 & 84.58 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{39} & \ChangedText{2} & \ChangedText{0} & 84 & 70 & 14 & 0 & 83.33 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{162} & \ChangedText{26} & \ChangedText{9} & 260 & 146 & 103 & 11 & 60.38 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{413} & \ChangedText{85} & \ChangedText{7} & \ChangedText{13} & 306 & 230 & 76 & 0 & 75.16 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{42} & \ChangedText{9} & \ChangedText{1} & 148 & 45 & 51 & 52 & 65.54 \\ 
\hline
\textit{plural} & 153 & \ChangedText{444} & \ChangedText{109} & \ChangedText{57} & \ChangedText{17} & 261 & 189 & 71 & 1 & 72.80 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,040} & \ChangedText{224} & \ChangedText{19} & \ChangedText{16} & 781 & 467 & 248 & 66 & 68.25 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,130} & \ChangedText{1,017} & \ChangedText{93} & \ChangedText{60} & 1,960 & 137 & 1,728 & 95 & 11.84 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{157} & \ChangedText{30} & \ChangedText{7} & 188 & 156 & 31 & 1 & 83.51 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{41} & \ChangedText{5} & \ChangedText{1} & 97 & 26 & 4 & 67 & 95.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,001} & \ChangedText{2,970} & \ChangedText{341} & \ChangedText{211} & 6,445 & 3,080 & 3,039 & 326 & --- \\ 
\end{tabular}

==> (inline-52) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,453} & \ChangedText{235} & \ChangedText{36} & \ChangedText{45} & 1,137 & 696 & 440 & 1 & 61.30 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{85} & \ChangedText{8} & \ChangedText{4} & 218 & 174 & 44 & 0 & 79.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{211} & \ChangedText{23} & \ChangedText{20} & 246 & 134 & 112 & 0 & 54.47 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,365} & \ChangedText{562} & \ChangedText{26} & \ChangedText{18} & 759 & 611 & 116 & 32 & 84.72 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{39} & \ChangedText{2} & \ChangedText{0} & 84 & 69 & 15 & 0 & 82.14 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{162} & \ChangedText{26} & \ChangedText{9} & 260 & 146 & 103 & 11 & 60.38 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{412} & \ChangedText{84} & \ChangedText{7} & \ChangedText{13} & 306 & 230 & 76 & 0 & 75.16 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{42} & \ChangedText{9} & \ChangedText{1} & 148 & 45 & 51 & 52 & 65.54 \\ 
\hline
\textit{plural} & 153 & \ChangedText{444} & \ChangedText{109} & \ChangedText{57} & \ChangedText{17} & 261 & 189 & 71 & 1 & 72.80 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,040} & \ChangedText{224} & \ChangedText{19} & \ChangedText{16} & 781 & 466 & 249 & 66 & 68.12 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,132} & \ChangedText{1,021} & \ChangedText{94} & \ChangedText{60} & 1,957 & 137 & 1,727 & 93 & 11.75 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{158} & \ChangedText{30} & \ChangedText{7} & 187 & 155 & 31 & 1 & 83.42 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{41} & \ChangedText{5} & \ChangedText{1} & 97 & 26 & 4 & 67 & 95.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,001} & \ChangedText{2,973} & \ChangedText{342} & \ChangedText{211} & 6,441 & 3,078 & 3,039 & 324 & --- \\ 
\end{tabular}

==> (inline-53) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,452} & \ChangedText{234} & \ChangedText{36} & \ChangedText{46} & 1,136 & 695 & 440 & 1 & 61.27 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{85} & \ChangedText{8} & \ChangedText{4} & 218 & 174 & 44 & 0 & 79.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{211} & \ChangedText{23} & \ChangedText{20} & 246 & 134 & 112 & 0 & 54.47 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,366} & \ChangedText{563} & \ChangedText{26} & \ChangedText{18} & 759 & 612 & 115 & 32 & 84.85 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{39} & \ChangedText{2} & \ChangedText{0} & 84 & 70 & 14 & 0 & 83.33 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{162} & \ChangedText{26} & \ChangedText{9} & 260 & 147 & 102 & 11 & 60.77 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{413} & \ChangedText{85} & \ChangedText{7} & \ChangedText{13} & 306 & 230 & 76 & 0 & 75.16 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{42} & \ChangedText{9} & \ChangedText{1} & 148 & 45 & 51 & 52 & 65.54 \\ 
\hline
\textit{plural} & 153 & \ChangedText{445} & \ChangedText{109} & \ChangedText{57} & \ChangedText{17} & 262 & 189 & 72 & 1 & 72.52 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,040} & \ChangedText{226} & \ChangedText{19} & \ChangedText{16} & 779 & 464 & 249 & 66 & 68.04 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,131} & \ChangedText{1,019} & \ChangedText{96} & \ChangedText{60} & 1,956 & 138 & 1,725 & 93 & 11.81 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{158} & \ChangedText{30} & \ChangedText{7} & 187 & 155 & 31 & 1 & 83.42 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{41} & \ChangedText{5} & \ChangedText{1} & 97 & 26 & 4 & 67 & 95.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,002} & \ChangedText{2,974} & \ChangedText{344} & \ChangedText{212} & 6,438 & 3,079 & 3,035 & 324 & --- \\ 
\end{tabular}

==> (inline-54) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,453} & \ChangedText{235} & \ChangedText{36} & \ChangedText{45} & 1,137 & 696 & 440 & 1 & 61.30 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{315} & \ChangedText{85} & \ChangedText{8} & \ChangedText{4} & 218 & 174 & 44 & 0 & 79.82 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{518} & \ChangedText{211} & \ChangedText{23} & \ChangedText{20} & 246 & 134 & 112 & 0 & 54.47 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,366} & \ChangedText{563} & \ChangedText{26} & \ChangedText{18} & 759 & 612 & 115 & 32 & 84.85 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{126} & \ChangedText{39} & \ChangedText{2} & \ChangedText{0} & 84 & 69 & 15 & 0 & 82.14 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{457} & \ChangedText{159} & \ChangedText{26} & \ChangedText{10} & 262 & 149 & 102 & 11 & 61.07 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{413} & \ChangedText{85} & \ChangedText{7} & \ChangedText{13} & 306 & 230 & 76 & 0 & 75.16 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{42} & \ChangedText{9} & \ChangedText{1} & 148 & 45 & 51 & 52 & 65.54 \\ 
\hline
\textit{plural} & 153 & \ChangedText{443} & \ChangedText{108} & \ChangedText{57} & \ChangedText{17} & 261 & 189 & 71 & 1 & 72.80 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,040} & \ChangedText{226} & \ChangedText{19} & \ChangedText{16} & 779 & 465 & 248 & 66 & 68.16 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,130} & \ChangedText{1,019} & \ChangedText{93} & \ChangedText{60} & 1,958 & 137 & 1,728 & 93 & 11.75 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{395} & \ChangedText{158} & \ChangedText{30} & \ChangedText{7} & 187 & 155 & 31 & 1 & 83.42 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{144} & \ChangedText{41} & \ChangedText{5} & \ChangedText{1} & 97 & 26 & 4 & 67 & 95.88 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,000} & \ChangedText{2,971} & \ChangedText{341} & \ChangedText{212} & 6,442 & 3,081 & 3,037 & 324 & --- \\ 
\end{tabular}

==> (inline-55) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,459} & \ChangedText{201} & \ChangedText{9} & \ChangedText{50} & 1,199 & 740 & 458 & 1 & 61.80 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{316} & \ChangedText{90} & \ChangedText{0} & \ChangedText{9} & 217 & 191 & 26 & 0 & 88.02 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{522} & \ChangedText{226} & \ChangedText{16} & \ChangedText{19} & 246 & 143 & 103 & 0 & 58.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,373} & \ChangedText{553} & \ChangedText{7} & \ChangedText{23} & 790 & 659 & 99 & 32 & 87.47 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{34} & \ChangedText{1} & \ChangedText{0} & 88 & 72 & 16 & 0 & 81.82 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{12} & \ChangedText{8} & 277 & 162 & 104 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{95} & \ChangedText{1} & \ChangedText{11} & 305 & 229 & 76 & 0 & 75.08 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{199} & \ChangedText{47} & \ChangedText{2} & \ChangedText{0} & 150 & 49 & 49 & 52 & 67.33 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{104} & \ChangedText{45} & \ChangedText{21} & 272 & 209 & 62 & 1 & 77.21 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,039} & \ChangedText{252} & \ChangedText{15} & \ChangedText{9} & 763 & 442 & 266 & 55 & 65.14 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,128} & \ChangedText{1,037} & \ChangedText{30} & \ChangedText{54} & 2,007 & 145 & 1,770 & 92 & 11.81 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{397} & \ChangedText{146} & \ChangedText{12} & \ChangedText{8} & 214 & 181 & 32 & 1 & 85.05 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 101 & 27 & 3 & 71 & 97.03 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,007} & \ChangedText{2,978} & \ChangedText{151} & \ChangedText{214} & 6,629 & 3,249 & 3,064 & 316 & --- \\ 
\end{tabular}

==> (inline-56) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,459} & \ChangedText{201} & \ChangedText{9} & \ChangedText{50} & 1,199 & 740 & 458 & 1 & 61.80 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{316} & \ChangedText{90} & \ChangedText{0} & \ChangedText{9} & 217 & 191 & 26 & 0 & 88.02 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{522} & \ChangedText{226} & \ChangedText{16} & \ChangedText{19} & 246 & 143 & 103 & 0 & 58.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,372} & \ChangedText{555} & \ChangedText{6} & \ChangedText{23} & 788 & 657 & 99 & 32 & 87.44 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{34} & \ChangedText{1} & \ChangedText{0} & 88 & 72 & 16 & 0 & 81.82 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{12} & \ChangedText{8} & 277 & 162 & 104 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{95} & \ChangedText{1} & \ChangedText{11} & 305 & 229 & 76 & 0 & 75.08 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{47} & \ChangedText{2} & \ChangedText{0} & 151 & 49 & 49 & 53 & 67.55 \\ 
\hline
\textit{plural} & 153 & \ChangedText{443} & \ChangedText{105} & \ChangedText{45} & \ChangedText{21} & 272 & 209 & 62 & 1 & 77.21 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,040} & \ChangedText{252} & \ChangedText{15} & \ChangedText{9} & 764 & 443 & 266 & 55 & 65.18 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,127} & \ChangedText{1,035} & \ChangedText{30} & \ChangedText{54} & 2,008 & 145 & 1,771 & 92 & 11.80 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{397} & \ChangedText{146} & \ChangedText{12} & \ChangedText{8} & 214 & 181 & 32 & 1 & 85.05 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 101 & 27 & 3 & 71 & 97.03 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,008} & \ChangedText{2,979} & \ChangedText{150} & \ChangedText{214} & 6,630 & 3,248 & 3,065 & 317 & --- \\ 
\end{tabular}

==> (inline-57) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,459} & \ChangedText{201} & \ChangedText{9} & \ChangedText{50} & 1,199 & 740 & 458 & 1 & 61.80 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{316} & \ChangedText{90} & \ChangedText{0} & \ChangedText{9} & 217 & 191 & 26 & 0 & 88.02 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{522} & \ChangedText{226} & \ChangedText{16} & \ChangedText{19} & 246 & 143 & 103 & 0 & 58.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,373} & \ChangedText{551} & \ChangedText{6} & \ChangedText{24} & 792 & 660 & 100 & 32 & 87.37 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{34} & \ChangedText{1} & \ChangedText{0} & 88 & 72 & 16 & 0 & 81.82 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{12} & \ChangedText{8} & 277 & 162 & 104 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{415} & \ChangedText{96} & \ChangedText{1} & \ChangedText{11} & 305 & 229 & 76 & 0 & 75.08 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{47} & \ChangedText{2} & \ChangedText{0} & 151 & 49 & 49 & 53 & 67.55 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{106} & \ChangedText{45} & \ChangedText{21} & 270 & 207 & 62 & 1 & 77.04 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,039} & \ChangedText{252} & \ChangedText{15} & \ChangedText{9} & 763 & 440 & 268 & 55 & 64.88 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,127} & \ChangedText{1,035} & \ChangedText{30} & \ChangedText{55} & 2,007 & 144 & 1,771 & 92 & 11.76 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{396} & \ChangedText{146} & \ChangedText{12} & \ChangedText{8} & 216 & 183 & 32 & 1 & 85.19 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 101 & 27 & 3 & 71 & 97.03 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,007} & \ChangedText{2,977} & \ChangedText{150} & \ChangedText{216} & 6,632 & 3,247 & 3,068 & 317 & --- \\ 
\end{tabular}

==> (inline-58) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,459} & \ChangedText{201} & \ChangedText{9} & \ChangedText{49} & 1,200 & 741 & 458 & 1 & 61.83 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{316} & \ChangedText{90} & \ChangedText{0} & \ChangedText{9} & 217 & 191 & 26 & 0 & 88.02 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{522} & \ChangedText{226} & \ChangedText{16} & \ChangedText{19} & 246 & 144 & 102 & 0 & 58.54 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,372} & \ChangedText{551} & \ChangedText{6} & \ChangedText{24} & 791 & 659 & 100 & 32 & 87.36 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{34} & \ChangedText{1} & \ChangedText{0} & 88 & 72 & 16 & 0 & 81.82 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{12} & \ChangedText{8} & 277 & 163 & 103 & 11 & 62.82 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{95} & \ChangedText{1} & \ChangedText{11} & 305 & 229 & 76 & 0 & 75.08 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{47} & \ChangedText{2} & \ChangedText{0} & 151 & 49 & 49 & 53 & 67.55 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{106} & \ChangedText{45} & \ChangedText{21} & 270 & 207 & 62 & 1 & 77.04 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,039} & \ChangedText{252} & \ChangedText{15} & \ChangedText{9} & 763 & 442 & 266 & 55 & 65.14 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,125} & \ChangedText{1,036} & \ChangedText{29} & \ChangedText{54} & 2,006 & 144 & 1,770 & 92 & 11.76 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{397} & \ChangedText{146} & \ChangedText{12} & \ChangedText{8} & 214 & 181 & 32 & 1 & 85.05 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 101 & 27 & 3 & 71 & 97.03 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{10,004} & \ChangedText{2,977} & \ChangedText{149} & \ChangedText{214} & 6,629 & 3,249 & 3,063 & 317 & --- \\ 
\end{tabular}

==> (inline-59) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{1,459} & \ChangedText{201} & \ChangedText{9} & \ChangedText{50} & 1,199 & 740 & 458 & 1 & 61.80 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{292} & \ChangedText{81} & \ChangedText{0} & \ChangedText{9} & 202 & 179 & 23 & 0 & 88.61 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{522} & \ChangedText{226} & \ChangedText{16} & \ChangedText{19} & 246 & 143 & 103 & 0 & 58.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{1,373} & \ChangedText{551} & \ChangedText{6} & \ChangedText{24} & 792 & 660 & 100 & 32 & 87.37 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{123} & \ChangedText{34} & \ChangedText{1} & \ChangedText{0} & 88 & 72 & 16 & 0 & 81.82 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{450} & \ChangedText{153} & \ChangedText{12} & \ChangedText{8} & 277 & 162 & 104 & 11 & 62.45 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{414} & \ChangedText{95} & \ChangedText{1} & \ChangedText{11} & 305 & 229 & 76 & 0 & 75.08 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{200} & \ChangedText{47} & \ChangedText{2} & \ChangedText{0} & 151 & 49 & 49 & 53 & 67.55 \\ 
\hline
\textit{plural} & 153 & \ChangedText{442} & \ChangedText{104} & \ChangedText{45} & \ChangedText{21} & 272 & 209 & 62 & 1 & 77.21 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{1,039} & \ChangedText{252} & \ChangedText{15} & \ChangedText{9} & 763 & 442 & 266 & 55 & 65.14 \\ 
\hline
\textit{q} & 1051 & \ChangedText{3,127} & \ChangedText{1,039} & \ChangedText{30} & \ChangedText{53} & 2,005 & 146 & 1,768 & 91 & 11.82 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{397} & \ChangedText{145} & \ChangedText{12} & \ChangedText{8} & 215 & 182 & 32 & 1 & 85.12 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{145} & \ChangedText{40} & \ChangedText{1} & \ChangedText{2} & 101 & 27 & 3 & 71 & 97.03 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{9,983} & \ChangedText{2,968} & \ChangedText{150} & \ChangedText{214} & 6,616 & 3,240 & 3,060 & 316 & --- \\ 
\end{tabular}

==> (inline-60) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{212} & \ChangedText{92} & \ChangedText{1} & 185 & 120 & 65 & 0 & 64.86 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{36} & \ChangedText{22} & \ChangedText{0} & 48 & 44 & 4 & 0 & 91.67 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{176} & \ChangedText{75} & \ChangedText{27} & \ChangedText{1} & 67 & 49 & 18 & 0 & 73.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{462} & \ChangedText{201} & \ChangedText{54} & \ChangedText{6} & 201 & 167 & 28 & 6 & 86.07 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{21} & \ChangedText{11} & \ChangedText{0} & 10 & 7 & 3 & 0 & 70.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{154} & \ChangedText{70} & \ChangedText{38} & \ChangedText{2} & 44 & 24 & 18 & 2 & 59.09 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{39} & \ChangedText{33} & \ChangedText{6} & 62 & 54 & 8 & 0 & 87.10 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{17} & \ChangedText{28} & \ChangedText{1} & 22 & 11 & 3 & 8 & 86.36 \\ 
\hline
\textit{plural} & 153 & \ChangedText{152} & \ChangedText{35} & \ChangedText{21} & \ChangedText{4} & 92 & 78 & 14 & 0 & 84.78 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{115} & \ChangedText{87} & \ChangedText{0} & 149 & 88 & 54 & 7 & 63.76 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,051} & \ChangedText{405} & \ChangedText{232} & \ChangedText{13} & 401 & 38 & 350 & 13 & 12.72 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{65} & \ChangedText{37} & \ChangedText{1} & 25 & 23 & 2 & 0 & 92.00 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{18} & \ChangedText{11} & \ChangedText{0} & 20 & 5 & 1 & 14 & 95.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,375} & \ChangedText{1,309} & \ChangedText{693} & \ChangedText{35} & 1,326 & 708 & 568 & 50 & --- \\ 
\end{tabular}

==> (inline-61) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{213} & \ChangedText{92} & \ChangedText{1} & 184 & 119 & 65 & 0 & 64.67 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{36} & \ChangedText{22} & \ChangedText{0} & 48 & 43 & 5 & 0 & 89.58 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{176} & \ChangedText{75} & \ChangedText{27} & \ChangedText{1} & 67 & 49 & 18 & 0 & 73.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{462} & \ChangedText{200} & \ChangedText{54} & \ChangedText{6} & 202 & 168 & 28 & 6 & 86.14 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{21} & \ChangedText{11} & \ChangedText{0} & 10 & 7 & 3 & 0 & 70.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{154} & \ChangedText{70} & \ChangedText{38} & \ChangedText{2} & 44 & 24 & 18 & 2 & 59.09 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{39} & \ChangedText{33} & \ChangedText{6} & 62 & 54 & 8 & 0 & 87.10 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{17} & \ChangedText{28} & \ChangedText{1} & 22 & 11 & 3 & 8 & 86.36 \\ 
\hline
\textit{plural} & 153 & \ChangedText{152} & \ChangedText{35} & \ChangedText{21} & \ChangedText{4} & 92 & 78 & 14 & 0 & 84.78 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{115} & \ChangedText{87} & \ChangedText{0} & 149 & 88 & 54 & 7 & 63.76 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,051} & \ChangedText{405} & \ChangedText{232} & \ChangedText{13} & 401 & 38 & 350 & 13 & 12.72 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{65} & \ChangedText{37} & \ChangedText{1} & 25 & 23 & 2 & 0 & 92.00 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{18} & \ChangedText{11} & \ChangedText{0} & 20 & 5 & 1 & 14 & 95.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,375} & \ChangedText{1,309} & \ChangedText{693} & \ChangedText{35} & 1,326 & 707 & 569 & 50 & --- \\ 
\end{tabular}

==> (inline-62) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{213} & \ChangedText{92} & \ChangedText{1} & 184 & 119 & 65 & 0 & 64.67 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{36} & \ChangedText{22} & \ChangedText{0} & 48 & 43 & 5 & 0 & 89.58 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{176} & \ChangedText{75} & \ChangedText{27} & \ChangedText{1} & 67 & 49 & 18 & 0 & 73.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{462} & \ChangedText{201} & \ChangedText{54} & \ChangedText{6} & 201 & 167 & 28 & 6 & 86.07 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{21} & \ChangedText{11} & \ChangedText{0} & 10 & 7 & 3 & 0 & 70.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{154} & \ChangedText{71} & \ChangedText{38} & \ChangedText{2} & 43 & 24 & 17 & 2 & 60.47 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{39} & \ChangedText{33} & \ChangedText{6} & 62 & 54 & 8 & 0 & 87.10 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{17} & \ChangedText{28} & \ChangedText{1} & 22 & 11 & 3 & 8 & 86.36 \\ 
\hline
\textit{plural} & 153 & \ChangedText{152} & \ChangedText{35} & \ChangedText{21} & \ChangedText{4} & 92 & 78 & 14 & 0 & 84.78 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{115} & \ChangedText{87} & \ChangedText{0} & 149 & 88 & 54 & 7 & 63.76 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,051} & \ChangedText{405} & \ChangedText{231} & \ChangedText{13} & 402 & 38 & 351 & 13 & 12.69 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{65} & \ChangedText{37} & \ChangedText{1} & 25 & 23 & 2 & 0 & 92.00 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{18} & \ChangedText{11} & \ChangedText{0} & 20 & 5 & 1 & 14 & 95.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,375} & \ChangedText{1,311} & \ChangedText{692} & \ChangedText{35} & 1,325 & 706 & 569 & 50 & --- \\ 
\end{tabular}

==> (inline-63) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{213} & \ChangedText{92} & \ChangedText{1} & 184 & 119 & 65 & 0 & 64.67 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{36} & \ChangedText{22} & \ChangedText{0} & 48 & 43 & 5 & 0 & 89.58 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{176} & \ChangedText{75} & \ChangedText{27} & \ChangedText{1} & 67 & 49 & 18 & 0 & 73.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{462} & \ChangedText{201} & \ChangedText{54} & \ChangedText{6} & 201 & 167 & 28 & 6 & 86.07 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{21} & \ChangedText{11} & \ChangedText{0} & 10 & 7 & 3 & 0 & 70.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{154} & \ChangedText{70} & \ChangedText{38} & \ChangedText{2} & 44 & 24 & 18 & 2 & 59.09 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{39} & \ChangedText{33} & \ChangedText{6} & 62 & 54 & 8 & 0 & 87.10 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{17} & \ChangedText{28} & \ChangedText{1} & 22 & 11 & 3 & 8 & 86.36 \\ 
\hline
\textit{plural} & 153 & \ChangedText{150} & \ChangedText{35} & \ChangedText{20} & \ChangedText{4} & 91 & 78 & 13 & 0 & 85.71 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{115} & \ChangedText{87} & \ChangedText{0} & 149 & 88 & 54 & 7 & 63.76 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,051} & \ChangedText{405} & \ChangedText{231} & \ChangedText{13} & 402 & 38 & 351 & 13 & 12.69 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{65} & \ChangedText{37} & \ChangedText{1} & 25 & 23 & 2 & 0 & 92.00 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{18} & \ChangedText{11} & \ChangedText{0} & 20 & 5 & 1 & 14 & 95.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,373} & \ChangedText{1,310} & \ChangedText{691} & \ChangedText{35} & 1,325 & 706 & 569 & 50 & --- \\ 
\end{tabular}

==> (inline-64) <==
\begin{tabular}{l||r|r|r|r|r|r|r|r|r|r}
  {\bf application} & {\bf \#prompts} & \multicolumn{4}{|c|}{\bf \ChangedText{mutant candidates}} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut.} \\
  & &  {\bf \ChangedText{total}} & {\bf \ChangedText{invalid}} & {\bf \ChangedText{identical}} & {\bf \ChangedText{duplicate}}  &  & & & & {\bf score} \\
  \hline
  \hline
\textit{Complex.js} & 490 & \ChangedText{490} & \ChangedText{212} & \ChangedText{92} & \ChangedText{1} & 185 & 120 & 65 & 0 & 64.86 \\ 
\hline
\textit{countries-and-timezones} & 106 & \ChangedText{106} & \ChangedText{36} & \ChangedText{22} & \ChangedText{0} & 48 & 44 & 4 & 0 & 91.67 \\ 
\hline
\textit{crawler-url-parser} & 176 & \ChangedText{176} & \ChangedText{75} & \ChangedText{27} & \ChangedText{1} & 67 & 49 & 18 & 0 & 73.13 \\ 
\hline
\textit{delta} & 462 & \ChangedText{462} & \ChangedText{202} & \ChangedText{54} & \ChangedText{6} & 200 & 166 & 28 & 6 & 86.00 \\ 
\hline
\textit{image-downloader} & 42 & \ChangedText{42} & \ChangedText{21} & \ChangedText{11} & \ChangedText{0} & 10 & 7 & 3 & 0 & 70.00 \\ 
\hline
\textit{node-dirty} & 154 & \ChangedText{154} & \ChangedText{71} & \ChangedText{38} & \ChangedText{2} & 43 & 24 & 17 & 2 & 60.47 \\ 
\hline
\textit{node-geo-point} & 140 & \ChangedText{140} & \ChangedText{39} & \ChangedText{33} & \ChangedText{6} & 62 & 54 & 8 & 0 & 87.10 \\ 
\hline
\textit{node-jsonfile} & 68 & \ChangedText{68} & \ChangedText{17} & \ChangedText{28} & \ChangedText{1} & 22 & 11 & 3 & 8 & 86.36 \\ 
\hline
\textit{plural} & 153 & \ChangedText{152} & \ChangedText{35} & \ChangedText{21} & \ChangedText{4} & 92 & 78 & 14 & 0 & 84.78 \\ 
\hline
\textit{pull-stream} & 351 & \ChangedText{351} & \ChangedText{115} & \ChangedText{87} & \ChangedText{0} & 149 & 88 & 54 & 7 & 63.76 \\ 
\hline
\textit{q} & 1051 & \ChangedText{1,051} & \ChangedText{404} & \ChangedText{232} & \ChangedText{13} & 402 & 38 & 351 & 13 & 12.69 \\ 
\hline
\textit{spacl-core} & 134 & \ChangedText{134} & \ChangedText{65} & \ChangedText{37} & \ChangedText{1} & 25 & 23 & 2 & 0 & 92.00 \\ 
\hline
\textit{zip-a-folder} & 49 & \ChangedText{49} & \ChangedText{18} & \ChangedText{11} & \ChangedText{0} & 20 & 5 & 1 & 14 & 95.00 \\ 
\hline
\textit{Total} & 3,376 & \ChangedText{3,375} & \ChangedText{1,310} & \ChangedText{693} & \ChangedText{35} & 1,325 & 707 & 568 & 50 & --- \\ 
\end{tabular}

==> (inline-65) <==
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,411 \pm 0$ & $340 \pm 0$ & $116 \pm 0$ & $28 \pm 0$ & $955 \pm 0$ & $553 \pm 0$ & $401 \pm 0$ & $1 \pm 0$ & $58.01 \pm 0$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $305 \pm 0$ & $83 \pm 0$ & $15 \pm 0$ & $1 \pm 0$ & $207 \pm 0$ & $177 \pm 0$ & $30 \pm 0$ & $0 \pm 0$ & $85.51 \pm 0$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $494 \pm 0$ & $186 \pm 0$ & $51 \pm 0$ & $12 \pm 0$ & $257 \pm 0$ & $128 \pm 2$ & $118 \pm 0$ & $1 \pm 2$ & $52.23 \pm 0$\\
\textit{delta} & $462 \pm 0$ & $1,334 \pm 0$ & $530 \pm 0$ & $92 \pm 0$ & $16 \pm 0$ & $712 \pm 0$ & $583 \pm 0$ & $107 \pm 0$ & $22 \pm 0$ & $84.97 \pm 0$\\
\textit{image-downloader} & $42 \pm 0$ & $122 \pm 0$ & $40 \pm 0$ & $5 \pm 0$ & $2 \pm 0$ & $77 \pm 0$ & $48 \pm 0$ & $29 \pm 0$ & $0 \pm 0$ & $62.34 \pm 0$\\
\textit{node-dirty} & $154 \pm 0$ & $439 \pm 0$ & $161 \pm 0$ & $33 \pm 0$ & $11 \pm 0$ & $245 \pm 0$ & $142 \pm 0$ & $92 \pm 0$ & $11 \pm 0$ & $62.45 \pm 0$\\
\textit{node-geo-point} & $140 \pm 0$ & $390 \pm 0$ & $64 \pm 0$ & $21 \pm 0$ & $16 \pm 0$ & $305 \pm 0$ & $237 \pm 0$ & $67 \pm 0$ & $0 \pm 0$ & $77.96 \pm 0$\\
\textit{node-jsonfile} & $68 \pm 0$ & $192 \pm 0$ & $45 \pm 1$ & $10 \pm 0$ & $6 \pm 0$ & $137 \pm 0$ & $43 \pm 0$ & $45 \pm 0$ & $49 \pm 0$ & $67.2 \pm 0.11$\\
\textit{plural} & $153 \pm 0$ & $404 \pm 6$ & $100 \pm 1$ & $98 \pm 1$ & $17 \pm 0$ & $206 \pm 4$ & $153 \pm 3$ & $53 \pm 1$ & $1 \pm 0$ & $74.52 \pm 0.01$\\
\textit{pull-stream} & $351 \pm 0$ & $1,002 \pm 0$ & $279 \pm 0$ & $54 \pm 0$ & $13 \pm 0$ & $669 \pm 0$ & $386 \pm 1$ & $236 \pm 1$ & $46 \pm 0$ & $64.65 \pm 0.08$\\
\textit{q} & $1,051 \pm 0$ & $2,992 \pm 1$ & $899 \pm 1$ & $379 \pm 0$ & $55 \pm 0$ & $1,714 \pm 1$ & $122 \pm 0$ & $1,519 \pm 1$ & $73 \pm 0$ & $11.38 \pm 0$\\
\textit{spacl-core} & $134 \pm 0$ & $377 \pm 0$ & $142 \pm 0$ & $40 \pm 0$ & $7 \pm 0$ & $195 \pm 0$ & $160 \pm 0$ & $25 \pm 0$ & $0 \pm 0$ & $86.38 \pm 0.24$\\
\textit{zip-a-folder} & $49 \pm 0$ & $137 \pm 0$ & $43 \pm 0$ & $7 \pm 0$ & $1 \pm 0$ & $87 \pm 0$ & $27 \pm 0$ & $55 \pm 0$ & $5 \pm 0$ & $36.78 \pm 0$\\
\hline\textit{Total} & $3,376$ & $9,599$ & $2,911$ & $921$ & $185$ & $5,766$ & $2,759$ & $2,777$ & $209$ & $63.41$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $489 \pm 0$ & $213 \pm 1$ & $92 \pm 0$ & $1 \pm 0$ & $184 \pm 1$ & $119 \pm 1$ & $65 \pm 0$ & $0 \pm 0$ & $64.75 \pm 0.1$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $106 \pm 0$ & $36 \pm 0$ & $22 \pm 0$ & $0 \pm 0$ & $48 \pm 0$ & $43 \pm 1$ & $5 \pm 1$ & $0 \pm 0$ & $90.42 \pm 1.14$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $175 \pm 0$ & $75 \pm 0$ & $27 \pm 0$ & $1 \pm 0$ & $73 \pm 0$ & $49 \pm 0$ & $18 \pm 0$ & $0 \pm 0$ & $73.13 \pm 0$\\
\textit{delta} & $462 \pm 0$ & $456 \pm 0$ & $201 \pm 1$ & $54 \pm 0$ & $6 \pm 0$ & $201 \pm 1$ & $167 \pm 1$ & $28 \pm 0$ & $6 \pm 0$ & $86.07 \pm 0.05$\\
\textit{image-downloader} & $42 \pm 0$ & $42 \pm 0$ & $21 \pm 0$ & $11 \pm 0$ & $0 \pm 0$ & $10 \pm 0$ & $7 \pm 0$ & $3 \pm 0$ & $0 \pm 0$ & $70 \pm 0$\\
\textit{node-dirty} & $154 \pm 0$ & $152 \pm 0$ & $70 \pm 1$ & $38 \pm 0$ & $2 \pm 0$ & $44 \pm 1$ & $24 \pm 0$ & $18 \pm 1$ & $2 \pm 0$ & $59.64 \pm 0.76$\\
\textit{node-geo-point} & $140 \pm 0$ & $134 \pm 0$ & $39 \pm 0$ & $33 \pm 0$ & $6 \pm 0$ & $62 \pm 0$ & $54 \pm 0$ & $8 \pm 0$ & $0 \pm 0$ & $87.1 \pm 0$\\
\textit{node-jsonfile} & $68 \pm 0$ & $67 \pm 0$ & $17 \pm 0$ & $28 \pm 0$ & $1 \pm 0$ & $22 \pm 0$ & $11 \pm 0$ & $3 \pm 0$ & $8 \pm 0$ & $86.36 \pm 0$\\
\textit{plural} & $153 \pm 0$ & $148 \pm 1$ & $35 \pm 0$ & $21 \pm 0$ & $4 \pm 0$ & $92 \pm 0$ & $78 \pm 0$ & $14 \pm 0$ & $0 \pm 0$ & $84.97 \pm 0.42$\\
\textit{pull-stream} & $351 \pm 0$ & $351 \pm 0$ & $115 \pm 0$ & $87 \pm 0$ & $0 \pm 0$ & $149 \pm 0$ & $88 \pm 0$ & $54 \pm 0$ & $7 \pm 0$ & $63.76 \pm 0$\\
\textit{q} & $1,051 \pm 0$ & $1,038 \pm 0$ & $405 \pm 0$ & $232 \pm 1$ & $13 \pm 0$ & $402 \pm 1$ & $38 \pm 0$ & $351 \pm 1$ & $13 \pm 0$ & $12.7 \pm 0.02$\\
\textit{spacl-core} & $134 \pm 0$ & $133 \pm 0$ & $65 \pm 0$ & $37 \pm 0$ & $1 \pm 0$ & $31 \pm 0$ & $23 \pm 0$ & $2 \pm 0$ & $0 \pm 0$ & $92 \pm 0$\\
\textit{zip-a-folder} & $49 \pm 0$ & $49 \pm 0$ & $18 \pm 0$ & $11 \pm 0$ & $0 \pm 0$ & $20 \pm 0$ & $5 \pm 0$ & $1 \pm 0$ & $14 \pm 0$ & $95 \pm 0$\\
\hline\textit{Total} & $3,376$ & $3,340$ & $1,310$ & $692$ & $35$ & $1,337$ & $707$ & $569$ & $50$ & $74.3$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,406 \pm 1$ & $194 \pm 1$ & $13 \pm 0$ & $45 \pm 0$ & $1,199 \pm 0$ & $725 \pm 1$ & $473 \pm 1$ & $1 \pm 0$ & $60.58 \pm 0.08$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $306 \pm 0$ & $89 \pm 0$ & $0 \pm 0$ & $12 \pm 0$ & $217 \pm 0$ & $188 \pm 0$ & $29 \pm 0$ & $0 \pm 0$ & $86.63 \pm 0.03$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $504 \pm 0$ & $207 \pm 2$ & $14 \pm 0$ & $17 \pm 0$ & $284 \pm 1$ & $157 \pm 0$ & $127 \pm 1$ & $0 \pm 0$ & $55.36 \pm 0.31$\\
\textit{delta} & $462 \pm 0$ & $1,342 \pm 1$ & $565 \pm 0$ & $10 \pm 0$ & $25 \pm 1$ & $767 \pm 1$ & $635 \pm 1$ & $100 \pm 0$ & $32 \pm 0$ & $86.93 \pm 0.06$\\
\textit{image-downloader} & $42 \pm 0$ & $124 \pm 0$ & $34 \pm 1$ & $1 \pm 1$ & $0 \pm 0$ & $89 \pm 1$ & $72 \pm 1$ & $17 \pm 0$ & $0 \pm 0$ & $80.98 \pm 0.12$\\
\textit{node-dirty} & $154 \pm 0$ & $443 \pm 0$ & $153 \pm 1$ & $15 \pm 0$ & $7 \pm 0$ & $275 \pm 1$ & $161 \pm 1$ & $101 \pm 1$ & $12 \pm 0$ & $63.07 \pm 0.34$\\
\textit{node-geo-point} & $140 \pm 0$ & $396 \pm 1$ & $94 \pm 1$ & $0 \pm 0$ & $13 \pm 0$ & $302 \pm 0$ & $223 \pm 0$ & $79 \pm 0$ & $0 \pm 0$ & $73.77 \pm 0.15$\\
\textit{node-jsonfile} & $68 \pm 0$ & $199 \pm 0$ & $42 \pm 1$ & $3 \pm 0$ & $0 \pm 0$ & $154 \pm 0$ & $49 \pm 0$ & $48 \pm 0$ & $57 \pm 0$ & $68.92 \pm 0.2$\\
\textit{plural} & $153 \pm 0$ & $424 \pm 1$ & $101 \pm 0$ & $42 \pm 1$ & $18 \pm 0$ & $280 \pm 1$ & $204 \pm 1$ & $75 \pm 0$ & $1 \pm 0$ & $73.23 \pm 0.08$\\
\textit{pull-stream} & $351 \pm 0$ & $1,019 \pm 0$ & $237 \pm 1$ & $12 \pm 0$ & $9 \pm 0$ & $770 \pm 1$ & $442 \pm 1$ & $271 \pm 2$ & $57 \pm 0$ & $64.75 \pm 0.23$\\
\textit{q} & $1,051 \pm 0$ & $3,068 \pm 1$ & $1,002 \pm 2$ & $34 \pm 0$ & $53 \pm 1$ & $2,033 \pm 2$ & $159 \pm 1$ & $1,790 \pm 2$ & $84 \pm 1$ & $11.93 \pm 0.03$\\
\textit{spacl-core} & $134 \pm 0$ & $387 \pm 1$ & $138 \pm 1$ & $10 \pm 0$ & $7 \pm 0$ & $239 \pm 0$ & $198 \pm 1$ & $40 \pm 1$ & $1 \pm 0$ & $83.17 \pm 0.34$\\
\textit{zip-a-folder} & $49 \pm 0$ & $142 \pm 0$ & $41 \pm 0$ & $1 \pm 0$ & $1 \pm 0$ & $100 \pm 0$ & $23 \pm 0$ & $3 \pm 0$ & $74 \pm 0$ & $97 \pm 0$\\
\hline\textit{Total} & $3,376$ & $9,760$ & $2,898$ & $155$ & $207$ & $6,707$ & $3,235$ & $3,154$ & $319$ & $69.72$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,413 \pm 7$ & $212 \pm 12$ & $10 \pm 2$ & $43 \pm 4$ & $1,190 \pm 13$ & $727 \pm 8$ & $463 \pm 9$ & $0 \pm 1$ & $61.09 \pm 0.5$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $308 \pm 5$ & $85 \pm 3$ & $1 \pm 1$ & $7 \pm 4$ & $222 \pm 5$ & $193 \pm 8$ & $28 \pm 5$ & $0 \pm 0$ & $87.18 \pm 2.55$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $501 \pm 4$ & $210 \pm 5$ & $13 \pm 4$ & $15 \pm 4$ & $278 \pm 8$ & $157 \pm 9$ & $104 \pm 6$ & $0 \pm 0$ & $60.25 \pm 2.47$\\
\textit{delta} & $462 \pm 0$ & $1,341 \pm 6$ & $566 \pm 13$ & $8 \pm 2$ & $25 \pm 3$ & $767 \pm 12$ & $627 \pm 17$ & $107 \pm 4$ & $32 \pm 4$ & $86.01 \pm 0.66$\\
\textit{image-downloader} & $42 \pm 0$ & $123 \pm 2$ & $36 \pm 2$ & $1 \pm 2$ & $1 \pm 1$ & $86 \pm 2$ & $68 \pm 4$ & $17 \pm 2$ & $0 \pm 0$ & $80.43 \pm 3.22$\\
\textit{node-dirty} & $154 \pm 0$ & $445 \pm 5$ & $160 \pm 4$ & $14 \pm 3$ & $10 \pm 4$ & $271 \pm 6$ & $165 \pm 6$ & $94 \pm 5$ & $12 \pm 0$ & $65.19 \pm 1.82$\\
\textit{node-geo-point} & $140 \pm 0$ & $394 \pm 12$ & $90 \pm 10$ & $1 \pm 1$ & $12 \pm 4$ & $303 \pm 8$ & $226 \pm 10$ & $74 \pm 6$ & $0 \pm 0$ & $75.36 \pm 2.01$\\
\textit{node-jsonfile} & $68 \pm 0$ & $201 \pm 2$ & $44 \pm 3$ & $3 \pm 1$ & $1 \pm 1$ & $154 \pm 4$ & $52 \pm 3$ & $47 \pm 5$ & $56 \pm 2$ & $69.72 \pm 2.82$\\
\textit{plural} & $153 \pm 0$ & $419 \pm 2$ & $101 \pm 2$ & $36 \pm 5$ & $20 \pm 2$ & $282 \pm 7$ & $210 \pm 4$ & $71 \pm 7$ & $1 \pm 1$ & $75.03 \pm 2.12$\\
\textit{pull-stream} & $351 \pm 0$ & $1,023 \pm 1$ & $239 \pm 3$ & $9 \pm 2$ & $7 \pm 2$ & $774 \pm 3$ & $447 \pm 4$ & $274 \pm 6$ & $54 \pm 3$ & $64.67 \pm 0.8$\\
\textit{q} & $1,051 \pm 0$ & $3,073 \pm 8$ & $1,023 \pm 14$ & $27 \pm 11$ & $51 \pm 8$ & $2,023 \pm 31$ & $147 \pm 5$ & $1,795 \pm 27$ & $82 \pm 4$ & $11.3 \pm 0.33$\\
\textit{spacl-core} & $134 \pm 0$ & $389 \pm 3$ & $139 \pm 5$ & $11 \pm 2$ & $6 \pm 3$ & $240 \pm 6$ & $189 \pm 4$ & $33 \pm 3$ & $1 \pm 1$ & $85.05 \pm 1.23$\\
\textit{zip-a-folder} & $49 \pm 0$ & $140 \pm 2$ & $39 \pm 4$ & $1 \pm 1$ & $1 \pm 0$ & $101 \pm 4$ & $32 \pm 10$ & $22 \pm 27$ & $46 \pm 36$ & $77.41 \pm 26.94$\\
\hline\textit{Total} & $3,376$ & $9,771$ & $2,943$ & $136$ & $200$ & $6,692$ & $3,242$ & $3,129$ & $283$ & $69.13$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,417 \pm 7$ & $226 \pm 16$ & $8 \pm 1$ & $37 \pm 3$ & $1,183 \pm 10$ & $725 \pm 10$ & $458 \pm 10$ & $0 \pm 0$ & $61.27 \pm 0.72$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $305 \pm 6$ & $79 \pm 6$ & $4 \pm 2$ & $7 \pm 3$ & $222 \pm 2$ & $195 \pm 3$ & $28 \pm 3$ & $0 \pm 0$ & $87.59 \pm 1.26$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $500 \pm 3$ & $193 \pm 12$ & $13 \pm 4$ & $15 \pm 2$ & $294 \pm 12$ & $167 \pm 6$ & $121 \pm 11$ & $5 \pm 11$ & $58.65 \pm 3.1$\\
\textit{delta} & $462 \pm 0$ & $1,340 \pm 5$ & $553 \pm 12$ & $10 \pm 2$ & $22 \pm 5$ & $777 \pm 14$ & $645 \pm 19$ & $97 \pm 7$ & $36 \pm 2$ & $87.56 \pm 1.12$\\
\textit{image-downloader} & $42 \pm 0$ & $122 \pm 2$ & $36 \pm 3$ & $2 \pm 1$ & $3 \pm 2$ & $84 \pm 3$ & $64 \pm 6$ & $21 \pm 6$ & $0 \pm 0$ & $75.57 \pm 7.56$\\
\textit{node-dirty} & $154 \pm 0$ & $446 \pm 3$ & $158 \pm 7$ & $9 \pm 2$ & $9 \pm 4$ & $279 \pm 7$ & $162 \pm 8$ & $105 \pm 3$ & $12 \pm 0$ & $62.23 \pm 1.48$\\
\textit{node-geo-point} & $140 \pm 0$ & $390 \pm 18$ & $89 \pm 6$ & $2 \pm 1$ & $13 \pm 3$ & $299 \pm 17$ & $228 \pm 10$ & $72 \pm 10$ & $0 \pm 0$ & $76.16 \pm 2.27$\\
\textit{node-jsonfile} & $68 \pm 0$ & $200 \pm 2$ & $42 \pm 3$ & $3 \pm 1$ & $1 \pm 2$ & $155 \pm 5$ & $53 \pm 3$ & $40 \pm 3$ & $62 \pm 4$ & $74.43 \pm 2.05$\\
\textit{plural} & $153 \pm 0$ & $415 \pm 7$ & $98 \pm 7$ & $27 \pm 4$ & $19 \pm 5$ & $290 \pm 4$ & $220 \pm 9$ & $70 \pm 8$ & $1 \pm 1$ & $75.89 \pm 2.87$\\
\textit{pull-stream} & $351 \pm 0$ & $1,023 \pm 7$ & $219 \pm 10$ & $6 \pm 3$ & $10 \pm 4$ & $798 \pm 12$ & $472 \pm 11$ & $270 \pm 9$ & $56 \pm 4$ & $66.17 \pm 1.28$\\
\textit{q} & $1,051 \pm 0$ & $3,071 \pm 6$ & $1,000 \pm 17$ & $29 \pm 5$ & $52 \pm 8$ & $2,042 \pm 22$ & $153 \pm 11$ & $1,804 \pm 27$ & $85 \pm 8$ & $11.67 \pm 0.71$\\
\textit{spacl-core} & $134 \pm 0$ & $388 \pm 4$ & $125 \pm 7$ & $7 \pm 3$ & $5 \pm 2$ & $256 \pm 5$ & $217 \pm 6$ & $39 \pm 3$ & $1 \pm 0$ & $84.93 \pm 1.01$\\
\textit{zip-a-folder} & $49 \pm 0$ & $138 \pm 9$ & $35 \pm 5$ & $1 \pm 1$ & $1 \pm 1$ & $101 \pm 10$ & $36 \pm 10$ & $19 \pm 21$ & $46 \pm 37$ & $79.77 \pm 22.09$\\
\hline\textit{Total} & $3,376$ & $9,755$ & $2,853$ & $121$ & $194$ & $6,782$ & $3,336$ & $3,143$ & $303$ & $69.38$\\
\bottomrule
\end{tabular}}
\end{table}

\begin{table}
\centering
\caption{\label{tab:appendix-variability-codellama-34b-instruct-full-1.0}Summary of mutants for codellama-34b-instruct-full-1.0 (runs 341, 342, 343, 345, 347). Each column shows the average number of mutants from all runs, $\pm$ the standard deviation.}
\centering
\resizebox{\ifdim\width>\linewidth\linewidth\else\width\fi}{!}{
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,359 \pm 13$ & $338 \pm 20$ & $6 \pm 2$ & $24 \pm 2$ & $1,015 \pm 22$ & $641 \pm 20$ & $374 \pm 6$ & $0 \pm 1$ & $63.12 \pm 0.83$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $284 \pm 20$ & $91 \pm 11$ & $2 \pm 3$ & $3 \pm 1$ & $191 \pm 17$ & $168 \pm 16$ & $24 \pm 6$ & $0 \pm 0$ & $87.55 \pm 2.79$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $489 \pm 7$ & $218 \pm 13$ & $5 \pm 1$ & $6 \pm 2$ & $266 \pm 12$ & $186 \pm 14$ & $80 \pm 9$ & $0 \pm 0$ & $69.79 \pm 3.43$\\
\textit{delta} & $462 \pm 0$ & $1,274 \pm 28$ & $556 \pm 41$ & $8 \pm 3$ & $19 \pm 4$ & $710 \pm 25$ & $599 \pm 28$ & $79 \pm 6$ & $32 \pm 1$ & $88.79 \pm 1.09$\\
\textit{image-downloader} & $42 \pm 0$ & $116 \pm 2$ & $42 \pm 6$ & $1 \pm 1$ & $2 \pm 3$ & $72 \pm 8$ & $55 \pm 9$ & $17 \pm 7$ & $0 \pm 1$ & $76.21 \pm 9.17$\\
\textit{node-dirty} & $154 \pm 0$ & $427 \pm 10$ & $164 \pm 15$ & $5 \pm 3$ & $5 \pm 3$ & $257 \pm 11$ & $150 \pm 11$ & $96 \pm 7$ & $11 \pm 3$ & $62.68 \pm 2.25$\\
\textit{node-geo-point} & $140 \pm 0$ & $392 \pm 3$ & $125 \pm 5$ & $3 \pm 1$ & $9 \pm 2$ & $265 \pm 6$ & $204 \pm 8$ & $61 \pm 5$ & $0 \pm 0$ & $76.95 \pm 1.81$\\
\textit{node-jsonfile} & $68 \pm 0$ & $190 \pm 4$ & $45 \pm 4$ & $2 \pm 1$ & $3 \pm 2$ & $142 \pm 7$ & $60 \pm 8$ & $20 \pm 5$ & $62 \pm 4$ & $85.71 \pm 3.84$\\
\textit{plural} & $153 \pm 0$ & $420 \pm 12$ & $110 \pm 9$ & $9 \pm 2$ & $13 \pm 2$ & $302 \pm 5$ & $239 \pm 7$ & $61 \pm 5$ & $1 \pm 1$ & $79.78 \pm 1.62$\\
\textit{pull-stream} & $351 \pm 0$ & $999 \pm 6$ & $245 \pm 7$ & $10 \pm 2$ & $6 \pm 3$ & $743 \pm 5$ & $455 \pm 7$ & $239 \pm 5$ & $49 \pm 6$ & $67.82 \pm 0.77$\\
\textit{q} & $1,051 \pm 0$ & $2,993 \pm 11$ & $1,078 \pm 30$ & $18 \pm 3$ & $35 \pm 8$ & $1,896 \pm 28$ & $145 \pm 16$ & $1,668 \pm 23$ & $83 \pm 7$ & $12.02 \pm 0.47$\\
\textit{spacl-core} & $134 \pm 0$ & $372 \pm 3$ & $146 \pm 12$ & $4 \pm 3$ & $5 \pm 1$ & $222 \pm 13$ & $194 \pm 19$ & $28 \pm 8$ & $0 \pm 0$ & $87.36 \pm 4.02$\\
\textit{zip-a-folder} & $49 \pm 0$ & $138 \pm 5$ & $43 \pm 2$ & $1 \pm 1$ & $1 \pm 1$ & $94 \pm 7$ & $34 \pm 12$ & $10 \pm 16$ & $50 \pm 27$ & $89.46 \pm 16.3$\\
\hline\textit{Total} & $3,376$ & $9,454$ & $3,201$ & $73$ & $131$ & $6,179$ & $3,130$ & $2,759$ & $290$ & $72.86$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,409 \pm 0$ & $201 \pm 0$ & $9 \pm 0$ & $50 \pm 0$ & $1,199 \pm 0$ & $740 \pm 0$ & $458 \pm 0$ & $1 \pm 0$ & $61.81 \pm 0.01$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $302 \pm 11$ & $88 \pm 4$ & $0 \pm 0$ & $9 \pm 0$ & $214 \pm 7$ & $189 \pm 5$ & $25 \pm 1$ & $0 \pm 0$ & $88.14 \pm 0.26$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $503 \pm 0$ & $226 \pm 0$ & $16 \pm 0$ & $19 \pm 0$ & $261 \pm 0$ & $143 \pm 0$ & $103 \pm 0$ & $0 \pm 0$ & $58.21 \pm 0.18$\\
\textit{delta} & $462 \pm 0$ & $1,349 \pm 1$ & $552 \pm 2$ & $6 \pm 0$ & $24 \pm 1$ & $791 \pm 2$ & $659 \pm 1$ & $100 \pm 1$ & $32 \pm 0$ & $87.4 \pm 0.05$\\
\textit{image-downloader} & $42 \pm 0$ & $123 \pm 0$ & $34 \pm 0$ & $1 \pm 0$ & $0 \pm 0$ & $88 \pm 0$ & $72 \pm 0$ & $16 \pm 0$ & $0 \pm 0$ & $81.82 \pm 0$\\
\textit{node-dirty} & $154 \pm 0$ & $442 \pm 0$ & $153 \pm 0$ & $12 \pm 0$ & $8 \pm 0$ & $277 \pm 0$ & $162 \pm 0$ & $104 \pm 0$ & $11 \pm 0$ & $62.52 \pm 0.17$\\
\textit{node-geo-point} & $140 \pm 0$ & $403 \pm 0$ & $95 \pm 0$ & $1 \pm 0$ & $11 \pm 0$ & $307 \pm 0$ & $229 \pm 0$ & $76 \pm 0$ & $0 \pm 0$ & $75.08 \pm 0$\\
\textit{node-jsonfile} & $68 \pm 0$ & $200 \pm 0$ & $47 \pm 0$ & $2 \pm 0$ & $0 \pm 0$ & $151 \pm 0$ & $49 \pm 0$ & $49 \pm 0$ & $53 \pm 0$ & $67.51 \pm 0.1$\\
\textit{plural} & $153 \pm 0$ & $421 \pm 0$ & $105 \pm 1$ & $45 \pm 0$ & $21 \pm 0$ & $271 \pm 1$ & $208 \pm 1$ & $62 \pm 0$ & $1 \pm 0$ & $77.14 \pm 0.09$\\
\textit{pull-stream} & $351 \pm 0$ & $1,030 \pm 0$ & $252 \pm 0$ & $15 \pm 0$ & $9 \pm 0$ & $763 \pm 0$ & $442 \pm 1$ & $266 \pm 1$ & $55 \pm 0$ & $65.1 \pm 0.12$\\
\textit{q} & $1,051 \pm 0$ & $3,073 \pm 1$ & $1,036 \pm 2$ & $30 \pm 0$ & $54 \pm 1$ & $2,007 \pm 1$ & $145 \pm 1$ & $1,770 \pm 1$ & $92 \pm 0$ & $11.79 \pm 0.03$\\
\textit{spacl-core} & $134 \pm 0$ & $389 \pm 0$ & $146 \pm 0$ & $12 \pm 0$ & $8 \pm 0$ & $231 \pm 1$ & $182 \pm 1$ & $32 \pm 0$ & $1 \pm 0$ & $85.09 \pm 0.06$\\
\textit{zip-a-folder} & $49 \pm 0$ & $143 \pm 0$ & $40 \pm 0$ & $1 \pm 0$ & $2 \pm 0$ & $102 \pm 0$ & $27 \pm 0$ & $3 \pm 0$ & $71 \pm 0$ & $97.03 \pm 0$\\
\hline\textit{Total} & $3,376$ & $9,787$ & $2,976$ & $150$ & $214$ & $6,662$ & $3,247$ & $3,064$ & $317$ & $70.66$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,428 \pm 0$ & $277 \pm 2$ & $27 \pm 0$ & $37 \pm 0$ & $1,124 \pm 2$ & $677 \pm 2$ & $446 \pm 1$ & $1 \pm 0$ & $60.3 \pm 0.1$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $297 \pm 0$ & $84 \pm 0$ & $2 \pm 0$ & $10 \pm 0$ & $211 \pm 0$ & $183 \pm 0$ & $28 \pm 0$ & $0 \pm 0$ & $86.73 \pm 0$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $495 \pm 0$ & $215 \pm 1$ & $24 \pm 1$ & $19 \pm 0$ & $256 \pm 0$ & $140 \pm 0$ & $99 \pm 0$ & $0 \pm 0$ & $58.58 \pm 0$\\
\textit{delta} & $462 \pm 0$ & $1,356 \pm 0$ & $595 \pm 2$ & $28 \pm 2$ & $19 \pm 0$ & $733 \pm 0$ & $597 \pm 1$ & $109 \pm 1$ & $26 \pm 1$ & $85.08 \pm 0.12$\\
\textit{image-downloader} & $42 \pm 0$ & $124 \pm 0$ & $41 \pm 0$ & $4 \pm 0$ & $2 \pm 0$ & $79 \pm 0$ & $62 \pm 0$ & $15 \pm 0$ & $0 \pm 0$ & $80.52 \pm 0$\\
\textit{node-dirty} & $154 \pm 0$ & $448 \pm 0$ & $160 \pm 0$ & $30 \pm 0$ & $10 \pm 0$ & $258 \pm 0$ & $146 \pm 0$ & $99 \pm 0$ & $13 \pm 0$ & $61.63 \pm 0$\\
\textit{node-geo-point} & $140 \pm 0$ & $405 \pm 0$ & $104 \pm 1$ & $2 \pm 0$ & $9 \pm 0$ & $299 \pm 1$ & $215 \pm 1$ & $82 \pm 0$ & $0 \pm 0$ & $72.47 \pm 0.19$\\
\textit{node-jsonfile} & $68 \pm 0$ & $204 \pm 0$ & $48 \pm 0$ & $4 \pm 0$ & $0 \pm 0$ & $152 \pm 0$ & $54 \pm 0$ & $45 \pm 0$ & $53 \pm 0$ & $70.39 \pm 0$\\
\textit{plural} & $153 \pm 0$ & $433 \pm 0$ & $110 \pm 0$ & $50 \pm 0$ & $16 \pm 0$ & $273 \pm 0$ & $198 \pm 0$ & $74 \pm 0$ & $1 \pm 0$ & $72.89 \pm 0$\\
\textit{pull-stream} & $351 \pm 0$ & $1,026 \pm 1$ & $237 \pm 1$ & $16 \pm 0$ & $11 \pm 1$ & $774 \pm 0$ & $439 \pm 1$ & $279 \pm 1$ & $56 \pm 0$ & $63.99 \pm 0.13$\\
\textit{q} & $1,051 \pm 0$ & $3,084 \pm 1$ & $1,107 \pm 1$ & $122 \pm 1$ & $59 \pm 1$ & $1,855 \pm 1$ & $137 \pm 1$ & $1,634 \pm 1$ & $83 \pm 1$ & $11.9 \pm 0.02$\\
\textit{spacl-core} & $134 \pm 0$ & $390 \pm 0$ & $144 \pm 1$ & $18 \pm 0$ & $6 \pm 0$ & $228 \pm 1$ & $175 \pm 1$ & $33 \pm 1$ & $1 \pm 0$ & $84.24 \pm 0.62$\\
\textit{zip-a-folder} & $49 \pm 0$ & $142 \pm 0$ & $41 \pm 0$ & $3 \pm 0$ & $1 \pm 0$ & $98 \pm 0$ & $27 \pm 1$ & $3 \pm 0$ & $68 \pm 1$ & $96.94 \pm 0$\\
\hline\textit{Total} & $3,376$ & $9,832$ & $3,162$ & $329$ & $199$ & $6,341$ & $3,051$ & $2,946$ & $303$ & $69.67$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,408 \pm 1$ & $235 \pm 0$ & $36 \pm 0$ & $45 \pm 0$ & $1,137 \pm 0$ & $696 \pm 0$ & $440 \pm 0$ & $1 \pm 0$ & $61.29 \pm 0.01$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $311 \pm 0$ & $85 \pm 0$ & $8 \pm 0$ & $4 \pm 0$ & $218 \pm 0$ & $174 \pm 0$ & $44 \pm 0$ & $0 \pm 0$ & $79.82 \pm 0$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $498 \pm 0$ & $211 \pm 0$ & $23 \pm 0$ & $20 \pm 0$ & $264 \pm 0$ & $134 \pm 0$ & $112 \pm 0$ & $0 \pm 0$ & $54.47 \pm 0$\\
\textit{delta} & $462 \pm 0$ & $1,348 \pm 0$ & $563 \pm 0$ & $26 \pm 0$ & $18 \pm 0$ & $759 \pm 0$ & $611 \pm 1$ & $116 \pm 1$ & $32 \pm 0$ & $84.77 \pm 0.12$\\
\textit{image-downloader} & $42 \pm 0$ & $126 \pm 0$ & $39 \pm 0$ & $2 \pm 0$ & $0 \pm 0$ & $85 \pm 0$ & $69 \pm 1$ & $15 \pm 1$ & $0 \pm 0$ & $82.62 \pm 0.65$\\
\textit{node-dirty} & $154 \pm 0$ & $448 \pm 0$ & $161 \pm 1$ & $26 \pm 0$ & $9 \pm 0$ & $260 \pm 1$ & $147 \pm 1$ & $103 \pm 1$ & $11 \pm 0$ & $60.6 \pm 0.31$\\
\textit{node-geo-point} & $140 \pm 0$ & $400 \pm 0$ & $85 \pm 0$ & $7 \pm 0$ & $13 \pm 0$ & $308 \pm 0$ & $230 \pm 0$ & $76 \pm 0$ & $0 \pm 0$ & $75.16 \pm 0$\\
\textit{node-jsonfile} & $68 \pm 0$ & $199 \pm 0$ & $42 \pm 0$ & $9 \pm 0$ & $1 \pm 0$ & $148 \pm 0$ & $45 \pm 0$ & $51 \pm 0$ & $52 \pm 0$ & $65.54 \pm 0$\\
\textit{plural} & $153 \pm 0$ & $427 \pm 1$ & $109 \pm 0$ & $57 \pm 0$ & $17 \pm 0$ & $261 \pm 0$ & $189 \pm 0$ & $71 \pm 0$ & $1 \pm 0$ & $72.74 \pm 0.13$\\
\textit{pull-stream} & $351 \pm 0$ & $1,024 \pm 0$ & $225 \pm 1$ & $19 \pm 0$ & $16 \pm 0$ & $780 \pm 1$ & $466 \pm 1$ & $248 \pm 1$ & $66 \pm 0$ & $68.16 \pm 0.09$\\
\textit{q} & $1,051 \pm 0$ & $3,071 \pm 1$ & $1,019 \pm 1$ & $94 \pm 1$ & $60 \pm 0$ & $1,958 \pm 1$ & $137 \pm 1$ & $1,727 \pm 1$ & $94 \pm 1$ & $11.8 \pm 0.05$\\
\textit{spacl-core} & $134 \pm 0$ & $388 \pm 0$ & $158 \pm 0$ & $30 \pm 0$ & $7 \pm 0$ & $200 \pm 0$ & $155 \pm 0$ & $31 \pm 0$ & $1 \pm 0$ & $83.44 \pm 0.04$\\
\textit{zip-a-folder} & $49 \pm 0$ & $143 \pm 0$ & $41 \pm 0$ & $5 \pm 0$ & $1 \pm 0$ & $97 \pm 0$ & $26 \pm 0$ & $4 \pm 0$ & $67 \pm 0$ & $95.88 \pm 0$\\
\hline\textit{Total} & $3,376$ & $9,790$ & $2,972$ & $342$ & $211$ & $6,476$ & $3,080$ & $3,037$ & $325$ & $68.95$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $478 \pm 2$ & $67 \pm 0$ & $6 \pm 0$ & $11 \pm 0$ & $405 \pm 2$ & $244 \pm 2$ & $161 \pm 1$ & $0 \pm 0$ & $60.24 \pm 0.13$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $104 \pm 0$ & $24 \pm 0$ & $1 \pm 0$ & $2 \pm 0$ & $79 \pm 0$ & $66 \pm 0$ & $13 \pm 0$ & $0 \pm 0$ & $83.29 \pm 0.56$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $170 \pm 0$ & $70 \pm 1$ & $8 \pm 0$ & $5 \pm 0$ & $92 \pm 1$ & $50 \pm 1$ & $36 \pm 0$ & $0 \pm 0$ & $58.47 \pm 0.31$\\
\textit{delta} & $462 \pm 0$ & $452 \pm 0$ & $182 \pm 1$ & $4 \pm 0$ & $9 \pm 0$ & $266 \pm 1$ & $221 \pm 1$ & $37 \pm 0$ & $8 \pm 0$ & $86.11 \pm 0.03$\\
\textit{image-downloader} & $42 \pm 0$ & $42 \pm 0$ & $8 \pm 0$ & $0 \pm 0$ & $0 \pm 0$ & $34 \pm 0$ & $26 \pm 0$ & $8 \pm 0$ & $0 \pm 0$ & $76.47 \pm 0$\\
\textit{node-dirty} & $154 \pm 0$ & $152 \pm 0$ & $50 \pm 0$ & $3 \pm 1$ & $3 \pm 0$ & $99 \pm 1$ & $55 \pm 0$ & $41 \pm 1$ & $3 \pm 0$ & $58.83 \pm 0.32$\\
\textit{node-geo-point} & $140 \pm 0$ & $137 \pm 0$ & $32 \pm 0$ & $0 \pm 0$ & $3 \pm 0$ & $105 \pm 0$ & $74 \pm 0$ & $30 \pm 0$ & $0 \pm 0$ & $71.15 \pm 0$\\
\textit{node-jsonfile} & $68 \pm 0$ & $68 \pm 0$ & $11 \pm 0$ & $0 \pm 0$ & $0 \pm 0$ & $57 \pm 0$ & $18 \pm 0$ & $18 \pm 0$ & $21 \pm 0$ & $68.42 \pm 0$\\
\textit{plural} & $153 \pm 0$ & $147 \pm 0$ & $39 \pm 0$ & $7 \pm 1$ & $6 \pm 0$ & $101 \pm 1$ & $71 \pm 1$ & $30 \pm 0$ & $0 \pm 0$ & $70.18 \pm 0.16$\\
\textit{pull-stream} & $351 \pm 0$ & $350 \pm 0$ & $67 \pm 0$ & $3 \pm 0$ & $1 \pm 0$ & $280 \pm 0$ & $165 \pm 0$ & $95 \pm 0$ & $20 \pm 0$ & $66 \pm 0.16$\\
\textit{q} & $1,051 \pm 0$ & $1,035 \pm 0$ & $306 \pm 0$ & $26 \pm 0$ & $17 \pm 0$ & $703 \pm 0$ & $46 \pm 0$ & $630 \pm 1$ & $27 \pm 0$ & $10.35 \pm 0.07$\\
\textit{spacl-core} & $134 \pm 0$ & $132 \pm 0$ & $41 \pm 0$ & $3 \pm 0$ & $2 \pm 0$ & $88 \pm 0$ & $63 \pm 0$ & $17 \pm 0$ & $0 \pm 0$ & $78.75 \pm 0$\\
\textit{zip-a-folder} & $49 \pm 0$ & $48 \pm 0$ & $9 \pm 0$ & $0 \pm 0$ & $1 \pm 0$ & $39 \pm 0$ & $19 \pm 0$ & $17 \pm 0$ & $3 \pm 0$ & $56.41 \pm 0$\\
\hline\textit{Total} & $3,376$ & $3,315$ & $905$ & $62$ & $60$ & $2,348$ & $1,118$ & $1,133$ & $82$ & $64.97$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,433 \pm 3$ & $448 \pm 6$ & $0 \pm 0$ & $36 \pm 2$ & $986 \pm 4$ & $599 \pm 4$ & $387 \pm 2$ & $0 \pm 0$ & $60.72 \pm 0.25$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $308 \pm 2$ & $101 \pm 3$ & $0 \pm 0$ & $10 \pm 2$ & $207 \pm 2$ & $171 \pm 3$ & $36 \pm 2$ & $0 \pm 0$ & $82.64 \pm 0.98$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $517 \pm 1$ & $234 \pm 4$ & $0 \pm 0$ & $10 \pm 1$ & $283 \pm 4$ & $178 \pm 3$ & $91 \pm 2$ & $0 \pm 0$ & $66.1 \pm 0.48$\\
\textit{delta} & $462 \pm 0$ & $1,346 \pm 3$ & $643 \pm 5$ & $1 \pm 1$ & $39 \pm 3$ & $701 \pm 4$ & $562 \pm 3$ & $103 \pm 4$ & $35 \pm 1$ & $85.25 \pm 0.52$\\
\textit{image-downloader} & $42 \pm 0$ & $123 \pm 1$ & $57 \pm 1$ & $0 \pm 0$ & $3 \pm 1$ & $67 \pm 1$ & $45 \pm 3$ & $22 \pm 3$ & $0 \pm 0$ & $67.26 \pm 3.9$\\
\textit{node-dirty} & $154 \pm 0$ & $453 \pm 1$ & $191 \pm 4$ & $0 \pm 0$ & $9 \pm 1$ & $262 \pm 4$ & $152 \pm 4$ & $102 \pm 3$ & $7 \pm 1$ & $61.04 \pm 1.08$\\
\textit{node-geo-point} & $140 \pm 0$ & $395 \pm 3$ & $86 \pm 2$ & $0 \pm 0$ & $24 \pm 3$ & $310 \pm 3$ & $219 \pm 4$ & $88 \pm 2$ & $0 \pm 0$ & $71.33 \pm 0.71$\\
\textit{node-jsonfile} & $68 \pm 0$ & $197 \pm 1$ & $45 \pm 1$ & $0 \pm 0$ & $7 \pm 1$ & $153 \pm 2$ & $65 \pm 3$ & $26 \pm 2$ & $62 \pm 2$ & $83.09 \pm 1.74$\\
\textit{plural} & $153 \pm 0$ & $430 \pm 2$ & $112 \pm 2$ & $5 \pm 1$ & $25 \pm 2$ & $313 \pm 1$ & $258 \pm 4$ & $54 \pm 3$ & $1 \pm 1$ & $82.61 \pm 0.84$\\
\textit{pull-stream} & $351 \pm 0$ & $1,039 \pm 2$ & $300 \pm 1$ & $0 \pm 0$ & $14 \pm 2$ & $739 \pm 3$ & $430 \pm 6$ & $244 \pm 3$ & $65 \pm 3$ & $66.96 \pm 0.43$\\
\textit{q} & $1,051 \pm 0$ & $3,080 \pm 5$ & $1,292 \pm 5$ & $5 \pm 2$ & $73 \pm 5$ & $1,784 \pm 9$ & $130 \pm 5$ & $1,591 \pm 7$ & $63 \pm 3$ & $10.82 \pm 0.32$\\
\textit{spacl-core} & $134 \pm 0$ & $390 \pm 2$ & $157 \pm 3$ & $0 \pm 0$ & $11 \pm 1$ & $233 \pm 3$ & $198 \pm 3$ & $18 \pm 2$ & $0 \pm 0$ & $91.66 \pm 0.86$\\
\textit{zip-a-folder} & $49 \pm 0$ & $144 \pm 1$ & $62 \pm 2$ & $0 \pm 0$ & $3 \pm 1$ & $82 \pm 1$ & $18 \pm 3$ & $5 \pm 1$ & $59 \pm 2$ & $94.37 \pm 1.68$\\
\hline\textit{Total} & $3,376$ & $9,857$ & $3,727$ & $11$ & $263$ & $6,120$ & $3,026$ & $2,768$ & $292$ & $71.06$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,413 \pm 3$ & $282 \pm 7$ & $0 \pm 0$ & $59 \pm 5$ & $1,130 \pm 6$ & $682 \pm 5$ & $448 \pm 3$ & $1 \pm 0$ & $60.39 \pm 0.19$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $305 \pm 1$ & $65 \pm 2$ & $0 \pm 0$ & $13 \pm 1$ & $240 \pm 2$ & $204 \pm 4$ & $36 \pm 3$ & $0 \pm 0$ & $84.86 \pm 1.34$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $506 \pm 1$ & $179 \pm 3$ & $0 \pm 0$ & $22 \pm 1$ & $328 \pm 2$ & $203 \pm 3$ & $113 \pm 2$ & $0 \pm 0$ & $64.18 \pm 0.65$\\
\textit{delta} & $462 \pm 0$ & $1,338 \pm 3$ & $540 \pm 3$ & $0 \pm 0$ & $49 \pm 3$ & $798 \pm 4$ & $634 \pm 8$ & $128 \pm 5$ & $37 \pm 3$ & $84.01 \pm 0.69$\\
\textit{image-downloader} & $42 \pm 0$ & $122 \pm 1$ & $44 \pm 2$ & $0 \pm 0$ & $5 \pm 1$ & $79 \pm 2$ & $52 \pm 6$ & $27 \pm 4$ & $0 \pm 0$ & $65.52 \pm 6.21$\\
\textit{node-dirty} & $154 \pm 0$ & $453 \pm 2$ & $124 \pm 3$ & $1 \pm 0$ & $11 \pm 2$ & $327 \pm 5$ & $167 \pm 7$ & $142 \pm 2$ & $19 \pm 2$ & $56.68 \pm 1.07$\\
\textit{node-geo-point} & $140 \pm 0$ & $400 \pm 4$ & $39 \pm 2$ & $0 \pm 0$ & $21 \pm 3$ & $361 \pm 4$ & $258 \pm 4$ & $100 \pm 5$ & $0 \pm 0$ & $71.96 \pm 1.09$\\
\textit{node-jsonfile} & $68 \pm 0$ & $199 \pm 1$ & $27 \pm 2$ & $0 \pm 0$ & $5 \pm 1$ & $172 \pm 2$ & $64 \pm 2$ & $38 \pm 2$ & $70 \pm 2$ & $77.81 \pm 1.31$\\
\textit{plural} & $153 \pm 0$ & $429 \pm 2$ & $92 \pm 3$ & $0 \pm 0$ & $27 \pm 2$ & $337 \pm 3$ & $245 \pm 4$ & $92 \pm 5$ & $0 \pm 0$ & $72.79 \pm 1.33$\\
\textit{pull-stream} & $351 \pm 0$ & $1,044 \pm 2$ & $266 \pm 3$ & $0 \pm 0$ & $9 \pm 2$ & $777 \pm 3$ & $465 \pm 2$ & $262 \pm 4$ & $51 \pm 2$ & $66.35 \pm 0.45$\\
\textit{q} & $1,051 \pm 0$ & $3,073 \pm 3$ & $852 \pm 9$ & $0 \pm 1$ & $82 \pm 3$ & $2,221 \pm 12$ & $127 \pm 3$ & $2,011 \pm 13$ & $82 \pm 3$ & $9.43 \pm 0.19$\\
\textit{spacl-core} & $134 \pm 0$ & $385 \pm 1$ & $130 \pm 4$ & $0 \pm 0$ & $16 \pm 1$ & $256 \pm 5$ & $208 \pm 5$ & $34 \pm 2$ & $1 \pm 0$ & $85.93 \pm 0.74$\\
\textit{zip-a-folder} & $49 \pm 0$ & $145 \pm 0$ & $26 \pm 2$ & $0 \pm 0$ & $2 \pm 0$ & $119 \pm 2$ & $45 \pm 37$ & $5 \pm 0$ & $69 \pm 38$ & $95.8 \pm 0.06$\\
\hline\textit{Total} & $3,376$ & $9,812$ & $2,665$ & $2$ & $321$ & $7,145$ & $3,352$ & $3,436$ & $330$ & $68.9$\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lllllllllll}
\toprule
application & \#prompts & Candidates & Invalid & Identical & Duplicate & \#mutants & \#killed & \#survived & \#timeout & mut. score\\
\midrule
\textit{Complex.js} & $490 \pm 0$ & $1,284 \pm 11$ & $310 \pm 10$ & $0 \pm 0$ & $19 \pm 4$ & $974 \pm 11$ & $592 \pm 10$ & $382 \pm 6$ & $0 \pm 0$ & $60.75 \pm 0.63$\\
\textit{countries-and-timezones} & $106 \pm 0$ & $267 \pm 3$ & $65 \pm 3$ & $2 \pm 0$ & $4 \pm 1$ & $200 \pm 4$ & $159 \pm 5$ & $41 \pm 2$ & $0 \pm 0$ & $79.29 \pm 1.2$\\
\textit{crawler-url-parser} & $176 \pm 0$ & $404 \pm 4$ & $171 \pm 6$ & $0 \pm 0$ & $1 \pm 1$ & $233 \pm 9$ & $120 \pm 6$ & $100 \pm 4$ & $0 \pm 0$ & $54.54 \pm 0.81$\\
\textit{delta} & $462 \pm 0$ & $1,118 \pm 14$ & $450 \pm 7$ & $0 \pm 0$ & $21 \pm 3$ & $668 \pm 9$ & $509 \pm 10$ & $124 \pm 5$ & $35 \pm 1$ & $81.37 \pm 0.89$\\
\textit{image-downloader} & $42 \pm 0$ & $104 \pm 2$ & $38 \pm 2$ & $0 \pm 0$ & $1 \pm 0$ & $66 \pm 2$ & $42 \pm 2$ & $24 \pm 1$ & $0 \pm 0$ & $64.04 \pm 1.97$\\
\textit{node-dirty} & $154 \pm 0$ & $326 \pm 15$ & $121 \pm 7$ & $0 \pm 0$ & $10 \pm 0$ & $205 \pm 8$ & $121 \pm 6$ & $76 \pm 4$ & $8 \pm 2$ & $62.98 \pm 1.27$\\
\textit{node-geo-point} & $140 \pm 0$ & $343 \pm 3$ & $84 \pm 4$ & $0 \pm 0$ & $14 \pm 2$ & $260 \pm 4$ & $175 \pm 5$ & $79 \pm 2$ & $0 \pm 0$ & $68.83 \pm 1.14$\\
\textit{node-jsonfile} & $68 \pm 0$ & $152 \pm 7$ & $23 \pm 2$ & $0 \pm 0$ & $4 \pm 1$ & $129 \pm 5$ & $54 \pm 3$ & $28 \pm 4$ & $47 \pm 2$ & $78.28 \pm 2.19$\\
\textit{plural} & $153 \pm 0$ & $302 \pm 3$ & $72 \pm 2$ & $0 \pm 0$ & $10 \pm 2$ & $230 \pm 3$ & $171 \pm 4$ & $59 \pm 2$ & $0 \pm 0$ & $74.45 \pm 1.19$\\
\textit{pull-stream} & $351 \pm 0$ & $928 \pm 10$ & $245 \pm 8$ & $1 \pm 0$ & $6 \pm 1$ & $682 \pm 9$ & $393 \pm 7$ & $243 \pm 4$ & $46 \pm 2$ & $64.38 \pm 0.61$\\
\textit{q} & $1,051 \pm 0$ & $2,409 \pm 34$ & $763 \pm 18$ & $3 \pm 0$ & $49 \pm 4$ & $1,643 \pm 20$ & $115 \pm 2$ & $1,458 \pm 22$ & $70 \pm 3$ & $11.23 \pm 0.29$\\
\textit{spacl-core} & $134 \pm 0$ & $330 \pm 3$ & $151 \pm 3$ & $0 \pm 0$ & $3 \pm 1$ & $179 \pm 1$ & $134 \pm 0$ & $22 \pm 1$ & $1 \pm 0$ & $85.9 \pm 0.6$\\
\textit{zip-a-folder} & $49 \pm 0$ & $118 \pm 3$ & $38 \pm 3$ & $0 \pm 0$ & $0 \pm 0$ & $80 \pm 4$ & $26 \pm 4$ & $45 \pm 4$ & $8 \pm 1$ & $43.46 \pm 3.81$\\
\hline\textit{Total} & $3,376$ & $8,086$ & $2,532$ & $7$ & $142$ & $5,547$ & $2,610$ & $2,682$ & $215$ & $63.81$\\
\bottomrule
\end{tabular}
\begin{tabular}{l||r|r|r|r|r|r}
    {\bf application} & {\bf \#mutants} & {\bf \#killed} & {\bf \#survived} & {\bf \#timeout} & {\bf mut. score} & {\bf time} \\
    \hline
  {\it Complex.js} & 1,302 & 763 & 539 & 0 & 58.60 & 405.08 \\
  \hline
  {\it countries-and-timezones} & 140 & 134 & 6 & 0 & 95.71 & 142.37 \\
  \hline
  {\it crawler-url-parser} & 226 & 143 & 83 & 0 & 63.27 & 433.53 \\
  \hline
  {\it delta} & 834 & 686 & 88 & 60 & 89.45 & 2,747.04 \\
  \hline
  {\it image-downloader} & 43 & 28 & 11 & 4 & 74.42 & 284.20 \\
  \hline
  {\it node-dirty} & 160 & 78 & 56 & 26 & 65.00 & 215.93 \\
  \hline
  {\it node-geo-point} & 158 & 98 & 60 & 0 & 62.03 & 357.70 \\
  \hline
  {\it node-jsonfile} & 61 & 31 & 5 & 25 & 91.80 & 188.91 \\
  \hline
  {\it plural} & 180 & 143 & 37 & 0 & 79.44 & 53.66 \\
  \hline
  {\it pull-stream} & 474 & 318 & 116 & 40 & 75.53 & 694.33 \\
  \hline
  {\it q} & 1,058 & 68 & 927 & 63 & 12.38 & 7,075.02 \\
  \hline
  {\it spacl-core} & 259 & 239 & 20 & 0 & 92.28 & 1,053.16 \\
  \hline
  {\it zip-a-folder} & 74 & 38 & 8 & 28 & 89.19 & 513.27 \\
  \hline
  {\it Total} & 4,969 & 2,767 & 1,956 & 246 & --- & 14,164.20 \\
  \end{tabular}
\begin{tabular}{c}
\begin{minipage}{0.65\textwidth}
\scriptsize
\begin{tabular}{l||r|r|r|r|r}
\toprule
Project & {\bf \CodeLlamaThirtyFourShort} & {\bf \CodeLlamaThirteenShort} & {\bf \LlamaThreeThree} & {\bf \GPTFouroMini} & {\bf \MixtralShort}  \\
\hline
\textit{Complex.js} & 4.27 & 4.63 & 6.90 & 6.35 & 8.95\\
\textit{countries-and-timezones} & 11.13 & 9.78 & 11.71 & 11.33 & 13.65\\
\textit{crawler-url-parser} & 9.50 & 8.82 & 10.71 & 10.05 & 12.65\\
\textit{delta} & 9.55 & 8.88 & 13.01 & 11.44 & 14.15\\
\textit{image-downloader} & 12.67 & 10.74 & 12.66 & 13.88 & 14.21\\
\textit{node-dirty} & 7.53 & 7.42 & 12.08 & 10.20 & 12.08\\
\textit{node-geo-point} & 8.86 & 8.15 & 8.97 & 9.53 & 15.27\\
\textit{node-jsonfile} & 9.73 & 10.07 & 11.10 & 11.00 & 10.81\\
\textit{plural} & 8.14 & 6.29 & 9.27 & 8.31 & 10.37\\
\textit{pull-stream} & 6.72 & 8.71 & 7.82 & 8.06 & 9.67\\
\textit{q} & 8.61 & 9.71 & 11.17 & 9.92 & 13.23\\
\textit{spacl-core} & 9.30 & 10.84 & 8.95 & 8.70 & 12.61\\
\textit{zip-a-folder} & 9.85 & 12.38 & 11.87 & 11.23 & 11.61\\
\bottomrule
\end{tabular}
